Stellar parameters for stars of the CoRoT exoplanet field

Aims:To support the computation and evolutionary interpretation of periods associated with the rotational modulation, oscillations, and variability of stars located in the CoRoT fields, we are conducting a spectroscopic survey for stars located in the fields already observed by the satellite. These observations allow us to compute physical and chemical parameters for our stellar sample. Method: Using spectroscopic observations obtained with UVES/VLT and Hydra/Blanco, and based on standard analysis techniques, we computed physical and chemical parameters ($T_{\rm{eff}}$, $\log \,(g)$, $\rm{[Fe/H]}$, $v_{\rm{mic}}$, $v_{\rm{rad}}$, $v \sin \,(i)$, and $A(\rm{Li})$) for a large sample of CoRoT targets. Results: We provide physical and chemical parameters for a sample comprised of 138 CoRoT targets. Our analysis shows the stars in our sample are located in different evolutionary stages, ranging from the main sequence to the red giant branch, and range in spectral type from F to K. The physical and chemical properties for the stellar sample are in agreement with typical values reported for FGK stars. However, we report three stars presenting abnormal lithium behavior in the CoRoT fields. These parameters allow us to properly characterize the intrinsic properties of the stars in these fields. Our results reveal important differences in the distributions of metallicity, $T_{\rm eff}$, and evolutionary status for stars belonging to different CoRoT fields, in agreement with results obtained independently from ground-based photometric surveys. Conclusions: Our spectroscopic catalog, by providing much-needed spectroscopic information for a large sample of CoRoT targets, will be of key importance for the successful accomplishment of several different programs related to the CoRoT mission, thus it will help further boost the scientific return associated with this space mission.

==> (inline-0) <==
\begin{tabular}{rcccc}
\hline \hline
Field   &       Number of exposures     &       $T_{\rm{exp}}$  &       Heliocentric Julian Date     &       Filter  \\
            &           &       (s)     &       (HDJ)   &               \\[0.5ex]
\hline
$LRa01$ &       $2$     &       $2700$  &       2009 Oct 04     &       $E5187$ \\
$LRc01$     &   $2$     &       $2700$  &       2009 Oct 04     &       $E5187$ \\
$LRa01$ &       $2$     &       $2200$  &       2009 Oct 04     &       $E6757$ \\
$LRc01$     &   $2$     &       $2850$  &       2009 Oct 04     &       $E6757$ \\
%######################################################################
%######################################################################

\hline                  
\end{tabular}
\label{TAB:OBSHYDRA}
\end{table}

%###################################################################################
%###################################################################################
% Table of photometry o Hydra+CoRoT Stars
\begin{landscape}
%\onecolumn
%\LongTables
\tiny
\begin{center}
\begin{longtable}{lrrcccccccc}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ The main characteristics for the \hydrastars.} \label{TAB:FHYDRA} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{l}{CoRoT ID} &
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{DEC} &
\multicolumn{1}{c}{$S/N$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(B-V)$} &
\multicolumn{1}{c}{$J$} &
\multicolumn{1}{c}{$H$} &
\multicolumn{1}{c}{$K$} &
\multicolumn{1}{c}{LC} &
\multicolumn{1}{c}{Field}
\\[0.5ex] 
     &(J2000) &(J2000)  & &     (mag)   &       (mag)   &       (mag)   & (mag)   &       (mag)   &        &      \\

%ID             RA                                              DEC                                             S/N             Vmag            (B-V)           Jmag            Hmag            Kmag            LC              RUN     

        \hline
   \\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{l}{CoRoT ID} &
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{DEC} &
\multicolumn{1}{c}{$S/N$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(B-V)$} &
\multicolumn{1}{c}{$J$} &
\multicolumn{1}{c}{$H$} &
\multicolumn{1}{c}{$K$} &
\multicolumn{1}{c}{LC} &
\multicolumn{1}{c}{Field}
\\[0.5ex] 
     &(J2000) &(J2000) &   &    (mag)   &       (mag)   &       (mag)   & (mag)   &       (mag)   &        &      \\

        \hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continue in the next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
\hline \hline 
% \\[-0.5ex]
%\multicolumn{1}{l}{REFERENCES:}\\
%\multicolumn{1}{l}{(1) Kinman et al. 2000.}\\
%\multicolumn{1}{l}{(2) Behr 2003a.}\\
%\multicolumn{1}{l}{(3) Carney et al. 2003.}\\
%\multicolumn{1}{l}{(4) De Medeiros et al. 2006.}\\
%\multicolumn{1}{l}{(5) Carney et al. 2008.}\\
  \\[-1.8ex] 
\endlastfoot
%ID             RA                                              DEC                             %               S/N             Vmag            (B-V)           Jmag            Hmag            %Kmag           LC              RUN     
101057962       &$      19:26:08.33                                     $&$     -00:25:22.80                                    $&$     167     $&$     12.69   $&$     1.44    $&$     9.95    $&$     9.22    $&$     9.07    $&      V       &       LRc01   \\
101066444       &$      19:26:12.18                                     $&$     +00:01:28.60                                    $&$     123     $&$     13.37   $&$     1.81    $&$     10.04   $&$     9.25    $&$     9.03    $&      II      &       LRc01   \\
101124344       &$      19:26:35.61                                     $&$     -00:27:25.00                                    $&$     187     $&$     13.18   $&$     1.24    $&$     10.92   $&$     10.39   $&$     10.26   $&      III     &       LRc01   \\
101154362       &$      19:26:46.93                                     $&$     -00:12:23.80                                    $&$     170     $&$     13.13   $&$     1.34    $&$     10.77   $&$     10.13   $&$     9.98    $&      V       &       LRc01   \\
101165983       &$      19:26:51.33                                     $&$     -00:11:36.20                                    $&$     85      $&$     13.55   $&$     1.40    $&$     10.98   $&$     10.28   $&$     10.12   $&      V       &       LRc01   \\
101178248       &$      19:26:55.94                                     $&$     +00:06:04.30                                    $&$     168     $&$     12.38   $&$     1.48    $&$     9.71    $&$     9.04    $&$     8.83    $&      V       &       LRc01   \\
101237841       &$      19:27:18.30                                     $&$     -00:18:36.60                                    $&$     158     $&$     12.71   $&$     1.47    $&$     9.99    $&$     9.24    $&$     9.04    $&      V       &       LRc01   \\
101249643       &$      19:27:22.85                                     $&$     -00:11:34.00                                    $&$     141     $&$     13.15   $&$     0.75    $&$     11.71   $&$     11.37   $&$     11.32   $&      IV      &       LRc01   \\
101258619       &$      19:27:26.19                                     $&$     -00:00:00.90                                    $&$     132     $&$     12.76   $&$     1.28    $&$     10.46   $&$     9.84    $&$     9.73    $&      V       &       LRc01   \\
101268962       &$      19:27:30.19                                     $&$     +00:05:46.20                                    $&$     91      $&$     13.45   $&$     1.28    $&$     11.05   $&$     10.43   $&$     10.32   $&      V       &       LRc01   \\
101305750       &$      19:27:43.47                                     $&$     -00:23:44.20                                    $&$     120     $&$     13.25   $&$     1.25    $&$     11.02   $&$     10.46   $&$     10.36   $&      IV      &       LRc01   \\
101319580       &$      19:27:49.44                                     $&$     -00:13:25.20                                    $&$     118     $&$     12.64   $&$     1.42    $&$     10.15   $&$     9.58    $&$     9.41    $&      V       &       LRc01   \\
101346995       &$      19:28:02.83     $&$     +00:20:23.39    $&$     105     $&$     13.19   $&$     1.68    $&$     10.11   $&$     9.37    $&$     9.13    $&      II      &       LRc01   \\
101347642       &$      19:28:03.14                                     $&$     -00:21:33.90                                    $&$     93      $&$     12.72   $&$     1.44    $&$     10.15   $&$     9.54    $&$     9.37    $&      V       &       LRc01   \\
101347760       &$      19:28:03.20     $&$     +00:16:07.32    $&$     123     $&$     13.03   $&$     1.20    $&$     10.63   $&$     10.09   $&$     9.92    $&      V       &       LRc01   \\
101358013       &$      19:28:08.16                                     $&$     -00:20:27.30                                    $&$     128     $&$     12.65   $&$     0.85    $&$     10.93   $&$     10.56   $&$     10.47   $&      IV      &       LRc01   \\
101392071       &$      19:28:24.37     $&$     +00:04:02.39    $&$     99      $&$     12.96   $&$     1.70    $&$     9.89    $&$     9.14    $&$     8.87    $&      III     &       LRc01   \\
101411168       &$      19:28:32.30     $&$     +00:08:48.98    $&$     176     $&$     12.45   $&$     1.44    $&$     9.87    $&$     9.23    $&$     9.05    $&      V       &       LRc01   \\
101421386       &$      19:28:36.46     $&$     +00:13:53.22    $&$     78      $&$     13.08   $&$     1.27    $&$     10.66   $&$     10.05   $&$     9.90    $&      V       &       LRc01   \\
101422730       &$      19:28:37.00     $&$     +00:35:47.90    $&$     116     $&$     13.44   $&$     1.41    $&$     10.91   $&$     10.28   $&$     10.08   $&      III     &       LRc01   \\
101423629       &$      19:28:37.35     $&$     +00:08:34.15    $&$     92      $&$     13.39   $&$     1.49    $&$     10.73   $&$     10.07   $&$     9.88    $&      V       &       LRc01   \\
101433432       &$      19:28:41.46     $&$     +00:02:59.42    $&$     144     $&$     13.52   $&$     1.47    $&$     10.88   $&$     10.25   $&$     10.07   $&      V       &       LRc01   \\
101451115       &$      19:28:48.69     $&$     +00:05:19.28    $&$     151     $&$     13.39   $&$     1.38    $&$     10.79   $&$     10.10   $&$     9.93    $&      V       &       LRc01   \\
101455904       &$      19:28:50.63     $&$     +00:01:43.21    $&$     132     $&$     12.95   $&$     0.94    $&$     11.34   $&$     10.92   $&$     10.83   $&      V       &       LRc01   \\
101458937       &$      19:28:51.90     $&$     +00:10:25.10    $&$     144     $&$     13.22   $&$     1.52    $&$     10.39   $&$     9.70    $&$     9.48    $&      V       &       LRc01   \\
101461526       &$      19:28:52.93     $&$     +00:03:52.74    $&$     145     $&$     13.44   $&$     1.63    $&$     10.43   $&$     9.65    $&$     9.42    $&      II      &       LRc01   \\
101464585       &$      19:28:54.20     $&$     +00:27:25.52    $&$     114     $&$     13.49   $&$     1.70    $&$     10.39   $&$     9.61    $&$     9.35    $&      II      &       LRc01   \\
101479386       &$      19:29:00.19     $&$     +00:27:51.30    $&$     156     $&$     13.01   $&$     1.51    $&$     10.26   $&$     9.60    $&$     9.42    $&      V       &       LRc01   \\
101483826       &$      19:29:02.05     $&$     +00:25:04.22    $&$     123     $&$     12.71   $&$     1.44    $&$     10.08   $&$     9.46    $&$     9.30    $&      V       &       LRc01   \\
101489251       &$      19:29:04.27     $&$     +00:35:50.71    $&$     134     $&$     13.10   $&$     1.79    $&$     9.81    $&$     8.98    $&$     8.72    $&      II      &       LRc01   \\
101489977       &$      19:29:04.55     $&$     +00:25:45.62    $&$     127     $&$     13.04   $&$     1.51    $&$     10.45   $&$     9.81    $&$     9.63    $&      I       &       LRc01   \\
101492953       &$      19:29:05.79     $&$     +00:09:00.32    $&$     158     $&$     12.68   $&$     1.29    $&$     10.38   $&$     9.78    $&$     9.59    $&      V       &       LRc01   \\
101519854       &$      19:29:16.94     $&$     +00:03:50.33    $&$     140     $&$     13.27   $&$     1.08    $&$     11.34   $&$     10.92   $&$     10.86   $&      IV      &       LRc01   \\
101536086       &$      19:29:23.83     $&$     +00:37:03.72    $&$     120     $&$     13.14   $&$     1.38    $&$     10.64   $&$     9.97    $&$     9.87    $&      V       &       LRc01   \\
101538522       &$      19:29:24.87     $&$     -00:00:17.75    $&$     157     $&$     13.02   $&$     1.63    $&$     9.94    $&$     9.16    $&$     8.94    $&      III     &       LRc01   \\
101549180       &$      19:29:29.41     $&$     +00:00:11.41    $&$     169     $&$     12.13   $&$     0.82    $&$     10.59   $&$     10.28   $&$     10.18   $&      V       &       LRc01   \\
101550759       &$      19:29:30.06     $&$     +00:04:39.07    $&$     117     $&$     13.13   $&$     1.45    $&$     10.54   $&$     9.88    $&$     9.70    $&      V       &       LRc01   \\
101552742       &$      19:29:30.81     $&$     +00:15:15.48    $&$     137     $&$     13.43   $&$     1.32    $&$     10.87   $&$     10.28   $&$     10.11   $&      V       &       LRc01   \\
101555541       &$      19:29:31.89     $&$     +00:23:40.09    $&$     123     $&$     12.63   $&$     1.38    $&$     10.08   $&$     9.41    $&$     9.27    $&      V       &       LRc01   \\
101561050       &$      19:29:34.00     $&$     +00:15:32.94    $&$     105     $&$     12.47   $&$     1.47    $&$     9.78    $&$     9.11    $&$     8.92    $&      V       &       LRc01   \\
101562508       &$      19:29:34.56     $&$     +00:08:29.36    $&$     130     $&$     13.14   $&$     1.39    $&$     10.61   $&$     9.97    $&$     9.79    $&      V       &       LRc01   \\
101565091       &$      19:29:35.55     $&$     +00:36:32.08    $&$     224     $&$     12.60   $&$     0.98    $&$     10.75   $&$     10.41   $&$     10.30   $&      I       &       LRc01   \\
101569925       &$      19:29:37.39     $&$     +00:30:53.71    $&$     111     $&$     13.16   $&$     1.45    $&$     10.54   $&$     9.92    $&$     9.74    $&      V       &       LRc01   \\
101598546       &$      19:29:49.09     $&$     +00:25:32.38    $&$     125     $&$     13.53   $&$     1.51    $&$     10.83   $&$     10.20   $&$     10.06   $&      V       &       LRc01   \\
101599646       &$      19:29:49.59     $&$     +00:18:20.16    $&$     95      $&$     12.93   $&$     0.86    $&$     11.26   $&$     10.95   $&$     10.85   $&      V       &       LRc01   \\
101600807       &$      19:29:50.14     $&$     +00:27:10.40    $&$     98      $&$     12.99   $&$     1.55    $&$     10.18   $&$     9.51    $&$     9.35    $&      V       &       LRc01   \\
101612300       &$      19:29:55.73     $&$     +00:15:20.70    $&$     131     $&$     12.67   $&$     1.08    $&$     10.59   $&$     10.16   $&$     10.06   $&      IV      &       LRc01   \\
101622447       &$      19:30:00.67     $&$     +00:27:25.34    $&$     102     $&$     13.51   $&$     1.50    $&$     10.76   $&$     10.12   $&$     9.95    $&      V       &       LRc01   \\
101626971       &$      19:30:02.86     $&$     +00:06:48.31    $&$     154     $&$     13.30   $&$     1.32    $&$     10.74   $&$     10.17   $&$     10.00   $&      V       &       LRc01   \\
101627005       &$      19:30:02.88     $&$     +00:24:24.41    $&$     110     $&$     12.93   $&$     0.98    $&$     11.09   $&$     10.77   $&$     10.67   $&      IV      &       LRc01   \\
101635594       &$      19:30:07.24     $&$     +00:25:09.41    $&$     78      $&$     13.49   $&$     1.74    $&$     10.36   $&$     9.66    $&$     9.46    $&      III     &       LRc01   \\
101642292       &$      19:30:10.61     $&$     +00:03:55.08    $&$     132     $&$     12.61   $&$     1.47    $&$     10.00   $&$     9.35    $&$     9.17    $&      V       &       LRc01   \\
101665008       &$      19:30:21.98     $&$     +00:18:46.55    $&$     111     $&$     13.56   $&$     1.45    $&$     10.83   $&$     10.19   $&$     9.99    $&      V       &       LRc01   \\
102574603       &$      06:40:43.20                                     $&$     +00:51:16.10                                    $&$     87      $&$     12.37   $&$     0.58    $&$     11.26   $&$     11.00   $&$     10.92   $&      III     &       LRa01   \\
102580280       &$      06:40:52.98                                     $&$     +00:39:57.30                                    $&$     150     $&$     13.20   $&$     0.73    $&$     11.70   $&$     11.33   $&$     11.23   $&      III     &       LRa01   \\
102586626       &$      06:41:03.94                                     $&$     +00:59:26.00                                    $&$     177     $&$     12.30   $&$     1.25    $&$     9.87    $&$     9.24    $&$     9.09    $&      III     &       LRa01   \\
102598042       &$      06:41:23.33                                     $&$     +00:53:08.70                                    $&$     60      $&$     13.30   $&$     0.79    $&$     11.92   $&$     11.54   $&$     11.48   $&      IV      &       LRa01   \\
102602960       &$      06:41:30.72                                     $&$     +00:40:55.50                                    $&$     97      $&$     13.10   $&$     0.63    $&$     11.86   $&$     11.59   $&$     11.48   $&      V       &       LRa01   \\
102612876       &$      06:41:44.23                                     $&$     +00:27:46.00                                    $&$     124     $&$     13.08   $&$     1.29    $&$     10.44   $&$     9.77    $&$     9.61    $&      III     &       LRa01   \\
102615343       &$      06:41:47.66                                     $&$     +00:45:43.50                                    $&$     62      $&$     13.02   $&$     0.54    $&$     11.97   $&$     11.71   $&$     11.69   $&      V       &       LRa01   \\
102625766       &$      06:42:03.03                                     $&$     +00:39:04.40                                    $&$     77      $&$     12.69   $&$     0.57    $&$     11.61   $&$     11.33   $&$     11.27   $&      III     &       LRa01   \\
102627939       &$      06:42:06.25                                     $&$     +00:29:57.90                                    $&$     150     $&$     13.15   $&$     0.77    $&$     11.77   $&$     11.46   $&$     11.37   $&      III     &       LRa01   \\
102637778       &$      06:42:20.33                                     $&$     +00:31:50.70                                    $&$     96      $&$     13.24   $&$     0.67    $&$     12.00   $&$     11.68   $&$     11.60   $&      III     &       LRa01   \\
102662415       &$      06:42:51.90                                     $&$     +00:33:40.30                                    $&$     120     $&$     12.98   $&$     1.08    $&$     11.03   $&$     10.52   $&$     10.38   $&      III     &       LRa01   \\
102694697       &$      06:43:32.20     $&$     -00:32:21.95    $&$     133     $&$     12.36   $&$     1.25    $&$     10.10   $&$     9.49    $&$     9.35    $&      III     &       LRa01   \\
102694848       &$      06:43:32.40     $&$     -00:38:31.13    $&$     96      $&$     12.61   $&$     1.38    $&$     10.15   $&$     9.52    $&$     9.32    $&      III     &       LRa01   \\
102695542       &$      06:43:33.28     $&$     -00:39:35.24    $&$     170     $&$     12.62   $&$     1.09    $&$     10.46   $&$     10.01   $&$     9.85    $&      III     &       LRa01   \\
102697221       &$      06:43:35.29     $&$     -00:43:32.74    $&$     200     $&$     12.12   $&$     1.23    $&$     9.93    $&$     9.30    $&$     9.16    $&      III     &       LRa01   \\
102705009       &$      06:43:44.57     $&$     -00:29:03.05    $&$     138     $&$     12.19   $&$     0.67    $&$     11.05   $&$     10.74   $&$     10.69   $&      V       &       LRa01   \\
102705076       &$      06:43:44.66     $&$     -00:44:53.84    $&$     60      $&$     13.28   $&$     0.75    $&$     11.89   $&$     11.48   $&$     11.39   $&      III     &       LRa01   \\
102706020       &$      06:43:45.85     $&$     -00:36:23.76    $&$     94      $&$     12.67   $&$     1.12    $&$     10.52   $&$     9.95    $&$     9.81    $&      III     &       LRa01   \\
102728377       &$      06:44:17.43     $&$     -00:29:26.84    $&$     103     $&$     11.83   $&$     0.58    $&$     10.77   $&$     10.48   $&$     10.41   $&      V       &       LRa01   \\
102730409       &$      06:44:20.10     $&$     -00:43:49.40    $&$     76      $&$     13.14   $&$     0.63    $&$     11.98   $&$     11.69   $&$     11.63   $&      III     &       LRa01   \\
102735621       &$      06:44:27.19     $&$     -00:27:49.75    $&$     84      $&$     12.86   $&$     0.64    $&$     11.69   $&$     11.42   $&$     11.35   $&      III     &       LRa01   \\
102740367       &$      06:44:33.64     $&$     -00:44:07.62    $&$     120     $&$     13.24   $&$     0.70    $&$     11.98   $&$     11.66   $&$     11.59   $&      V       &       LRa01   \\
102743491       &$      06:44:37.76     $&$     -00:23:37.21    $&$     90      $&$     13.10   $&$     0.82    $&$     11.64   $&$     11.29   $&$     11.20   $&      III     &       LRa01   \\
102743929       &$      06:44:38.32     $&$     -00:33:34.34    $&$     122     $&$     12.60   $&$     1.14    $&$     10.53   $&$     9.96    $&$     9.80    $&      III     &       LRa01   \\
102754990       &$      06:44:53.16     $&$     -00:38:04.13    $&$     114     $&$     12.26   $&$     1.18    $&$     10.03   $&$     9.45    $&$     9.33    $&      III     &       LRa01   \\
102758371       &$      06:44:57.73     $&$     -00:31:03.76    $&$     134     $&$     11.62   $&$     0.56    $&$     10.61   $&$     10.34   $&$     10.31   $&      III     &       LRa01   \\
102767494       &$      06:45:10.17     $&$     -00:38:53.74    $&$     95      $&$     12.98   $&$     0.74    $&$     11.64   $&$     11.27   $&$     11.24   $&      V       &       LRa01   \\
102768747       &$      06:45:11.82     $&$     -00:24:49.86    $&$     97      $&$     11.74   $&$     0.63    $&$     10.61   $&$     10.30   $&$     10.22   $&      V       &       LRa01   \\
102769088       &$      06:45:12.28     $&$     -00:49:14.09    $&$     105     $&$     12.00   $&$     1.22    $&$     9.80    $&$     9.25    $&$     9.10    $&      III     &       LRa01   \\
102789493       &$      06:45:39.68     $&$     -00:31:59.77    $&$     62      $&$     13.47   $&$     1.12    $&$     11.34   $&$     10.84   $&$     10.66   $&      III     &       LRa01   \\
102789962       &$      06:45:40.31     $&$     -00:38:06.36    $&$     99      $&$     12.40   $&$     0.51    $&$     11.47   $&$     11.27   $&$     11.22   $&      III     &       LRa01   \\
102792032       &$      06:45:43.18     $&$     -00:35:51.14    $&$     108     $&$     12.25   $&$     1.23    $&$     9.90    $&$     9.28    $&$     9.13    $&      III     &       LRa01   \\
\end{longtable}
\begin{tabular}{lcrccrrrc}
\hline \hline
ID      &       \# spectra      &       $T_{\rm{exp}}$  &       Date    &       Hydra Filter & $V$ & $(B-V)$ &\vsini& References\\
            &           &       (s)     &               &  &(mag) &(mag) &\kms   &       \\[0.5ex]
\hline
HD~96843          &     $2$     &       $600$   &       2009 Oct 04     &       $E5187$ & $8.36$ & $0.66$ & $13.0$& $1$ \\
HD~101117  &    $2$     &       $600$   &       2009 Oct 04     &       $E5187$ & $7.87$ & $0.59$ & $9.0$ & $2$ \\
HD~113226       &       $8$     &       $7$       &     2009 Oct 04     &       $E5187$ & $2.83$ & $0.93$ & $3.0$ &$3$  \\
HD~113553  &    $3$     &       $600$   &       2009 Oct 04     &       $E5187$ & $8.33$ & $0.68$ & $12.0$ & $1$\\
HD~141710       &       $2$     &       $600$   &       2009 Oct 04     &       $E5187$ & $8.93$ & $0.14$ & $30.0$& $1$ \\
%HD~149661  &   $8$     &       $45$    &       04-10-2009      &       $E5187$ & $5.76$ & $0.83$ & $2.0$  \\
HD~150108       &       $2$     &       $600$   &       2009 Oct 04     &       $E5187$ & $8.23$ & $0.84$ & $21.0$ & $1$\\
HD~165760  &    $3$     &       $30$    &       2009 Oct 04     &       $E5187$ & $4.67$ & $0.95$ & $2.6$  &$3$\\
%######################################################################
\hline
\multicolumn{9}{l}{{\bf References:} (1) \citealt{Cutispoto_etal2002}; (2) \citealt{Nordstrom_etal2004}; (3) \citealt{Melo_etal2001}}\\
%\multicolumn{4}{l}{1 \citet{Cutispoto_etal2002}} &\multicolumn{5}{c}{}\\
%\multicolumn{4}{l}{2 \citet{Nordstrom_etal2004}} &\multicolumn{5}{c}{}\\
%\multicolumn{4}{l}{3 \citet{Melo_etal2001}} &\multicolumn{5}{c}{}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc}
 \hline \hline%
  & \multicolumn{4}{c}{Template}&       \multicolumn{2}{c}{} & \\                                                       
& \multicolumn{2}{c}{$\rm{HD~113226}^{a}$}      &\multicolumn{2}{c}{$\rm{HD~165760}^{b}$}       &               &                       &               \\
  [0.5ex]
 \hline
Calibrator & $<\sigma_{obs}>$   &$\Delta\sigma_{obs}$   &       $<\sigma_{obs}>$         &$\Delta\sigma_{obs}$   &               $<\sigma_{obs0}>^a$     &       $<\sigma_{obs0}>^b$             &       $<\sigma_{obs0}>$\\
        &       \kms    &       \kms    &               \kms    &       \kms    &       \kms    &       \kms    &       \kms    \\[0.5ex]
 
 \hline
 HD~96843       &$      33.4    $&$     0.3     $&$     33.5    $&$     0.1     $&$     25.8    $&$     25.7    $&$     25.8    $\\
 HD~101117      &$      32.6    $&$     0.4     $&$     32.8    $&$     0.1     $&$     24.7    $&$     24.7    $&$     24.7 $       \\
 HD~113226      &$      ...     $&$     ...     $&$     30.2    $&$     0.5     $&$     ...     $&$     21.2    $&$     21.2    $\\
 HD~113553      &$      33.5    $&$     0.4     $&$     33.7    $&$     0.1     $&$     25.9    $&$     25.9    $&$     25.9    $\\
 HD~141710      &$      46.2    $&$     0.3     $&$     46.2    $&$     0.2     $&$     41.1    $&$     40.9    $&$     41.0    $\\
 %HD~149661     &$      32.4    $&$     0.5     $&$     32.5    $&$     0.2     $&$     24.5    $&$     24.4    $&$     24.5    $\\
 HD~150108      &$      37.5    $&$     0.4     $&$     37.7    $&$     0.3     $&$     31.0    $&$     30.9    $&$     31.0    $\\
 HD~165760      &$      30.3    $&$     0.5     $&$     ...     $&$     ...     $&$     21.7    $&$     ...     $&$     21.7    $\\

 \hline                 
 \end{tabular}

 \label{tab:Calibrators}
 \end{table}
% 
% \end{landscape}
% }
% 

%#####################################################################################
%#####################################################################################
%#####################################
%                                                TABLA ALL PARAMETERS
\begin{landscape}
%\onecolumn
        \tiny
        \begin{center}
                \begin{longtable}{crrrrrrrrrrrrcc}
                        \caption{ Stellar parameters for the stars in our sample. Refer to sections \ref{method} and \ref{CAP:RESULTS} for details} \label{TAB:ALLPARAMETERS} \\
                        
                        \hline \hline \\[-2ex]
                        \multicolumn{1}{l}{CoRoT ID} &
                        \multicolumn{1}{c}{$T_{\rm{eff}}(B-V)$} &
                        \multicolumn{1}{c}{$T_{\rm{eff}}(J-K)$} &
                        \multicolumn{1}{c}{\teff} &
                        \multicolumn{1}{c}{\logg} &
                        \multicolumn{1}{c}{\vmic} &
                        \multicolumn{1}{c}{\fe} &
                        \multicolumn{1}{c}{Fe lines} &
                        \multicolumn{1}{c}{\li} &
                        \multicolumn{1}{c}{\vsini} &
                        \multicolumn{1}{c}{\vrad} &
                        \multicolumn{1}{c}{$E(B-V)$} &
                        \multicolumn{1}{c}{$E(J-K)$} &
                        \multicolumn{1}{c}{Evol. Status}&
                        \multicolumn{1}{c}{Inst}
                        \\[0.5ex] 
                        & (K)& (K) &(K) &       (dex)   & (km/s)                & (dex)           &FeI,FeII & (dex) &     \kms    &\kms   & (mag) &       (mag)& &               \\                      
                        %COROT ID       &       T(B-V)  &       T(J-K)  &       Teff            tU              Td      &       logg            loU             loD     &       Vmic            Vup             Vd      &       Fe/H            SigA(FeI)       &       A(Li)           SigA(Li)        &       Vsini           SigVsini        &       PROT    &               &       Pos     &               \\
                        
                        \hline
                        \\[-1.8ex]
                        \endfirsthead
                        
                        %This is the header for the remaining page(s) of the table\nodata
                        \multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
                        \hline \hline \\[-2ex]
                        \multicolumn{1}{l}{CoRoT ID} &
                        \multicolumn{1}{c}{$T_{\rm{eff}}(B-V)$} &
                        \multicolumn{1}{c}{$T_{\rm{eff}}(J-K)$} &
                        \multicolumn{1}{c}{\teff} &
                        \multicolumn{1}{c}{\logg} &
                        \multicolumn{1}{c}{\vmic} &
                        \multicolumn{1}{c}{\fe} &
                        \multicolumn{1}{c}{Fe lines} &
                        \multicolumn{1}{c}{\li} &
                        \multicolumn{1}{c}{\vsini} &
                        \multicolumn{1}{c}{\vrad} &
                        \multicolumn{1}{c}{$E(B-V)$} &
                        \multicolumn{1}{c}{$E(J-K)$} &
                        \multicolumn{1}{c}{Evol. Status}&
                        \multicolumn{1}{c}{Inst}
                        \\[0.5ex] 
                        & (K)& (K) &(K) &       (dex)   & (km/s)                & (dex)           &FeI,FeII & (dex) &     \kms    &\kms   & (mag) &       (mag)& &               \\                      
                        \hline
                        \\[-1.8ex]
                        \endhead
                        
                        %This is the footer for all pages except the last page of the table\nodata
                        \multicolumn{3}{l}{{Continue in the next page\ldots}} \\
                        \endfoot
                        
                        %This is the footer for the last page of the table\nodata
                        \hline \hline 
                        \\[-1.8ex] 
                        \endlastfoot

%COROT ID       &       T(B-V)  &       T(J-K)  &       Teff            tU              Td      &       logg            loU             loD     &       Vmic            Vup             Vd      &       Fe/H            SigA(FeI)       &       A(Li)           SigA(Li)        &       Vsini           SigVsini                        &       RV      &       stellar tpe     &       Pos     &100532655      &$      4976    $&$     5533    $&$     5550    ^{+     50      }_{-    20      }$&$    3.95    ^{+     0.12    }_{-    0.12    }$&$    1.20    ^{+     0.05    }_{-    0.07    }$&$    0.28    \pm     0.03    $&$     1.41    \pm     0.08    $&$     1       ^{+     1       }_{-    1       }$&$    -36.8   $&      SGB     &       UVES    \\
 &\multicolumn{11}{c}{Main Sequence stars}& & &\\
  & & & & & & & & & & & & & & \\
100931549       &$      5078    $&$     5571    $&$     5870    ^{+     105     }_{-    90      }$&$    4.08    ^{+     0.13    }_{-    0.13    }$&$    1.65    ^{+     0.09    }_{-    0.09    }$&$    -0.16   \pm     0.04    $&$     53,7    $&$     1.96    \pm     0.12    $&$     2       ^{+     1       }_{-    1       }$&$    -68.2   $&$     0.28    $&$     0.04    $&      MS      &       UVES    \\
101057962       &$      4082    $&$     3886    $&$     4640    ^{+     120     }_{-    110     }$&$    4.54    ^{+     0.49    }_{-    0.49    }$&$    1.68    ^{+     0.42    }_{-    0.36    }$&$    0.25    \pm     0.15    $&$     15,4    $&$     -0.30   \pm     0.16    $&$     3       ^{+     2       }_{-    2       }$&$    41.3    $&$     0.30    $&$     0.21    $&      MS      &       HYDRA   \\
101128747       &$      5125    $&$     6161    $&$     6395    ^{+     65      }_{-    115     }$&$    4.11    ^{+     0.25    }_{-    0.26    }$&$    1.74    ^{+     0.13    }_{-    0.11    }$&$    0.24    \pm     0.06    $&$     54,5    $&$     3.21    \pm     0.12    $&$     10      ^{+     1       }_{-    1       }$&$    -30.8   $&$     0.39    $&$     0.03    $&      MS      &       UVES    \\
101204408       &$      3946    $&$     3886    $&$     6335    ^{+     54      }_{-    54      }$&$    4.05    ^{+     0.28    }_{-    0.28    }$&$    1.88    ^{+     0.20    }_{-    0.29    }$&$    -0.11   \pm     0.04    $&$     50,11   $&$     1.75    \pm     0.07    $&$     5       ^{+     1       }_{-    1       }$&$    9.2     $&$     1.02    $&$     0.55    $&      MS      &       UVES    \\
101208246       &$      4809    $&$     5167    $&$     5530    ^{+     30      }_{-    30      }$&$    4.44    ^{+     0.16    }_{-    0.15    }$&$    1.08    ^{+     0.12    }_{-    0.12    }$&$    0.28    \pm     0.04    $&$     61,6    $&$     1.11    \pm     0.03    $&$     1       ^{+     1       }_{-    1       }$&$    -70.4   $&$     0.30    $&$     0.06    $&      MS      &       UVES    \\
101231832       &$      5050    $&$     5571    $&$     5600    ^{+     50      }_{-    20      }$&$    4.28    ^{+     0.15    }_{-    0.10    }$&$    1.42    ^{+     0.06    }_{-    0.04    }$&$    -0.02   \pm     0.02    $&$     61,7    $&$     2.01    \pm     0.06    $&$     1       ^{+     1       }_{-    1       }$&$    -14.4   $&$     0.20    $&$     0.00    $&      MS      &       UVES    \\
101319580       &$      4115    $&$     4323    $&$     4650    ^{+     140     }_{-    190     }$&$    3.95    ^{+     0.48    }_{-    0.42    }$&$    3.97    ^{+     0.93    }_{-    0.59    }$&$    0.06    \pm     0.15    $&$     17,3    $&$     1.03    \pm     0.35    $&$     10      ^{+     2       }_{-    2       }$&$    41      $&$     0.29    $&$     0.08    $&      MS      &       HYDRA   \\
101455904       &$      4973    $&$     5263    $&$     5230    ^{+     370     }_{-    280     }$&$    4.68    ^{+     0.40    }_{-    0.30    }$&$    0.55    ^{+     0.90    }_{-    0.55    }$&$    0.09    \pm     0.18    $&$     18,4    $&$     2.01    \pm     0.53    $&$     2       ^{+     2       }_{-    2       }$&$    -4.9    $&$     0.10    $&$     0.00    $&      MS      &       HYDRA   \\
101462309       &$      5065    $&$     5852    $&$     5880    ^{+     35      }_{-    57      }$&$    4.14    ^{+     0.22    }_{-    0.20    }$&$    1.56    ^{+     0.09    }_{-    0.10    }$&$    0.14    \pm     0.03    $&$     57,9    $&$     2.43    \pm     0.05    $&$     3       ^{+     1       }_{-    1       }$&$    42.2    $&$     0.28    $&$     0.00    $&      MS      &       UVES    \\
101476063       &$      4909    $&$     5167    $&$     5780    ^{+     60      }_{-    55      }$&$    4.40    ^{+     0.14    }_{-    0.13    }$&$    1.44    ^{+     0.07    }_{-    0.07    }$&$    0.16    \pm     0.03    $&$     60,5    $&$     1.84    \pm     0.07    $&$     2       ^{+     1       }_{-    1       }$&$    -26     $&$     0.32    $&$     0.11    $&      MS      &       UVES    \\
101519854       &$      4689    $&$     5413    $&$     5390    ^{+     120     }_{-    90      }$&$    4.79    ^{+     0.16    }_{-    0.17    }$&$    2.90    ^{+     0.40    }_{-    0.40    }$&$    -0.05   \pm     0.05    $&$     13,3    $&$     1.37    \pm     0.18    $&$     3       ^{+     2       }_{-    2       }$&$    61.5    $&$     0.31    $&$     0.00    $&      MS      &       HYDRA   \\
101612300       &$      4687    $&$     5167    $&$     6050    ^{+     160     }_{-    200     }$&$    4.90    ^{+     0.47    }_{-    0.47    }$&$    0.47    ^{+     0.80    }_{-    0.40    }$&$    0.10    \pm     0.06    $&$     10,4    $&$     1.75    \pm     0.27    $&$     2       ^{+     2       }_{-    2       }$&$    56.6    $&$     0.51    $&$     0.16    $&      MS      &       HYDRA   \\
101613938       &$      5146    $&$     6161    $&$     6155    ^{+     95      }_{-    40      }$&$    4.00    ^{+     0.17    }_{-    0.17    }$&$    1.65    ^{+     0.12    }_{-    0.11    }$&$    -0.10   \pm     0.04    $&$     51,5    $&$     2.27    \pm     0.08    $&$     5       ^{+     2       }_{-    2       }$&$    -23.7   $&$     0.32    $&$     0.00    $&      MS      &       UVES    \\
102580280       &$      5485    $&$     5465    $&$     5220    ^{+     50      }_{-    190     }$&$    4.52    ^{+     0.16    }_{-    0.21    }$&$    1.38    ^{+     1.14    }_{-    0.48    }$&$    0.20    \pm     0.08    $&$     16,5    $&$     \ldots\footnotemark[1]                  $&$     16      ^{+     3       }_{-    3       }$&$    57.8    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
102585563       &$      4700    $&$     4393    $&$     5637    ^{+     38      }_{-    37      }$&$    4.53    ^{+     0.37    }_{-    0.36    }$&$    1.63    ^{+     0.10    }_{-    0.10    }$&$    -0.01   \pm     0.04    $&$     54,7    $&$     1.62    \pm     0.05    $&$     6       ^{+     1       }_{-    1       }$&$    0.3     $&$     0.39    $&$     0.27    $&      MS      &       UVES    \\
102585613       &$      6528    $&$     6646    $&$     6194    ^{+     276     }_{-    58      }$&$    4.25    ^{+     0.24    }_{-    0.24    }$&$    1.99    ^{+     0.23    }_{-    0.30    }$&$    -0.04   \pm     0.05    $&$     51,5    $&$     2.59    \pm     0.22    $&$     9       ^{+     1       }_{-    1       }$&$    -22.5   $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102589564       &$      6281    $&$     6646    $&$     6220    ^{+     80      }_{-    65      }$&$    3.90    ^{+     0.28    }_{-    0.17    }$&$    1.65    ^{+     0.48    }_{-    0.63    }$&$    -0.05   \pm     0.05    $&$     50,9    $&$     2.35    \pm     0.09    $&$     10      ^{+     1       }_{-    1       }$&$    -51.5   $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102591896       &$      6134    $&$     6646    $&$     6330    ^{+     80      }_{-    85      }$&$    3.99    ^{+     0.33    }_{-    0.27    }$&$    2.14    ^{+     0.24    }_{-    0.34    }$&$    -0.02   \pm     0.07    $&$     53,10   $&$     1.55    \pm     0.07    $&$     7       ^{+     1       }_{-    1       }$&$    -28.4   $&$     0.04    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102603174       &$      6044    $&$     6293    $&$     6200    ^{+     46      }_{-    61      }$&$    3.99    ^{+     0.18    }_{-    0.29    }$&$    2.18    ^{+     0.22    }_{-    0.24    }$&$    -0.16   \pm     0.05    $&$     50,10   $&$     1.49    \pm     0.03    $&$     8       ^{+     1       }_{-    1       }$&$    -81.7   $&$     0.03    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102604055       &$      6453    $&$     6797    $&$     6397    ^{+     229     }_{-    80      }$&$    4.14    ^{+     0.21    }_{-    0.21    }$&$    1.60    ^{+     0.29    }_{-    0.24    }$&$    -0.25   \pm     0.06    $&$     54,7    $&$     1.90    \pm     0.16    $&$     9       ^{+     1       }_{-    1       }$&$    -12.1   $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102605405       &$      5877    $&$     6226    $&$     6100    ^{+     70      }_{-    134     }$&$    3.99    ^{+     0.27    }_{-    0.23    }$&$    1.53    ^{+     0.09    }_{-    0.09    }$&$    0.16    \pm     0.04    $&$     50,9    $&$     1.50    \pm     0.23    $&$     7       ^{+     1       }_{-    1       }$&$    -52.8   $&$     0.04    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102611980       &$      5725    $&$     6293    $&$     5890    ^{+     35      }_{-    30      }$&$    4.44    ^{+     0.18    }_{-    0.24    }$&$    1.38    ^{+     0.07    }_{-    0.07    }$&$    0.01    \pm     0.03    $&$     53,10   $&$     2.37    \pm     0.04    $&$     3       ^{+     1       }_{-    1       }$&$    -21.1   $&$     0.04    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102616719       &$      5935    $&$     6430    $&$     6210    ^{+     57      }_{-    50      }$&$    4.30    ^{+     0.24    }_{-    0.20    }$&$    1.66    ^{+     0.20    }_{-    0.12    }$&$    0.11    \pm     0.05    $&$     58,9    $&$     2.71    \pm     0.06    $&$     6       ^{+     1       }_{-    1       }$&$    -46.3   $&$     0.06    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102618948       &$      5672    $&$     6293    $&$     6110    ^{+     45      }_{-    40      }$&$    4.24    ^{+     0.33    }_{-    0.38    }$&$    1.55    ^{+     0.08    }_{-    0.08    }$&$    0.38    \pm     0.05    $&$     57,10   $&$     1.30    \pm     0.05    $&$     6       ^{+     1       }_{-    1       }$&$    -5.2    $&$     0.11    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102620828       &$      5160    $&$     5167    $&$     5590    ^{+     32      }_{-    35      }$&$    4.31    ^{+     0.25    }_{-    0.20    }$&$    0.86    ^{+     0.08    }_{-    0.07    }$&$    -0.18   \pm     0.04    $&$     60,7    $&$     \ldots\footnotemark[1]                  $&$     1       ^{+     1       }_{-    1       }$&$    2.4     $&$     0.15    $&$     0.08    $&      MS      &       UVES    \\
102659670       &$      6223    $&$     6797    $&$     6265    ^{+     135     }_{-    165     }$&$    3.89    ^{+     0.38    }_{-    0.39    }$&$    0.84    ^{+     0.26    }_{-    0.27    }$&$    -0.09   \pm     0.10    $&$     54,4    $&$     1.63    \pm     0.17    $&$     15      ^{+     1       }_{-    1       }$&$    -76.1   $&$     0.00    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102663892       &$      5898    $&$     6293    $&$     6130    ^{+     61      }_{-    69      }$&$    4.35    ^{+     0.20    }_{-    0.21    }$&$    1.36    ^{+     0.10    }_{-    0.10    }$&$    0.15    \pm     0.04    $&$     61,11   $&$     2.71    \pm     0.08    $&$     3       ^{+     1       }_{-    1       }$&$    -20.7   $&$     0.05    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102669801       &$      5682    $&$     6034    $&$     5960    ^{+     65      }_{-    50      }$&$    4.22    ^{+     0.19    }_{-    0.23    }$&$    0.96    ^{+     0.12    }_{-    0.20    }$&$    -0.03   \pm     0.06    $&$     55,9    $&$     2.80    \pm     0.09    $&$     3       ^{+     1       }_{-    1       }$&$    -37.8   $&$     0.07    $&$     0.00    $&      MS      &       UVES    \\
102686019       &$      6265    $&$     6646    $&$     6465    ^{+     99      }_{-    176     }$&$    4.12    ^{+     0.34    }_{-    0.34    }$&$    1.15    ^{+     0.28    }_{-    0.17    }$&$    0.06    \pm     0.06    $&$     54,9    $&$     1.75    \pm     0.15    $&$     12      ^{+     1       }_{-    1       }$&$    -15.4   $&$     0.03    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102687759       &$      6033    $&$     6572    $&$     6390    ^{+     70      }_{-    90      }$&$    4.42    ^{+     0.25    }_{-    0.25    }$&$    0.80    ^{+     0.56    }_{-    0.24    }$&$    -0.04   \pm     0.06    $&$     52,8    $&$     2.99    \pm     0.09    $&$     5       ^{+     1       }_{-    1       }$&$    -20.1   $&$     0.08    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102692093       &$      5870    $&$     5972    $&$     5870    ^{+     50      }_{-    40      }$&$    4.41    ^{+     0.14    }_{-    0.14    }$&$    1.89    ^{+     0.20    }_{-    0.26    }$&$    -0.12   \pm     0.05    $&$     54,4    $&$     2.77    \pm     0.06    $&$     8       ^{+     1       }_{-    1       }$&$    -55.2   $&$     0.08    $&$     \ldots\footnotemark[3]  $&      MS      &       UVES    \\
102705076       &$      5414    $&$     5312    $&$     5620    ^{+     360     }_{-    360     }$&$    4.69    ^{+     0.56    }_{-    0.48    }$&$    0.91    ^{+     0.61    }_{-    0.61    }$&$    0.04    \pm     0.17    $&$     15,3    $&$     1.44    \pm     0.63    $&$     11      ^{+     2       }_{-    2       }$&$    41.7    $&$     0.06    $&$     0.05    $&      MS      &       HYDRA   \\
102718064       &$      5459    $&$     5312    $&$     6386    ^{+     106     }_{-    90      }$&$    4.44    ^{+     0.32    }_{-    0.32    }$&$    0.97    ^{+     0.63    }_{-    0.20    }$&$    0.18    \pm     0.07    $&$     55,6    $&$     3.03    \pm     0.11    $&$     10      ^{+     1       }_{-    1       }$&$    -63.8   $&$     0.24    $&$     0.18    $&      MS      &       UVES    \\
102730409       &$      5782    $&$     6161    $&$     5720    ^{+     270     }_{-    270     }$&$    4.63    ^{+     0.47    }_{-    0.47    }$&$    1.26    ^{+     0.46    }_{-    0.46    }$&$    0.14    \pm     0.13    $&$     17,4    $&$     2.29    \pm     0.37    $&$     3       ^{+     2       }_{-    2       }$&$    59.7    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
102735621       &$      5748    $&$     6226    $&$     5960    ^{+     330     }_{-    290     }$&$    4.57    ^{+     0.49    }_{-    0.44    }$&$    2.28    ^{+     0.68    }_{-    0.68    }$&$    0.02    \pm     0.16    $&$     14,4    $&$     2.01    \pm     0.38    $&$     1       ^{+     2       }_{-    1       }$&$    12.1    $&$     0.05    $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
102740367       &$      5571    $&$     5912    $&$     5700    ^{+     170     }_{-    160     }$&$    4.36    ^{+     0.28    }_{-    0.23    }$&$    0.83    ^{+     0.40    }_{-    0.59    }$&$    0.03    \pm     0.11    $&$     15,4    $&$     2.10    \pm     0.23    $&$     12      ^{+     2       }_{-    2       }$&$    16.9    $&$     0.03    $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
102741215       &$      5785    $&$     6226    $&$     6985    ^{+     279     }_{-    185     }$&$    4.27    ^{+     0.55    }_{-    0.55    }$&$    0.59    ^{+     0.37    }_{-    0.37    }$&$    0.29    \pm     0.13    $&$     54,11   $&$     1.70    \pm     0.14    $&$     17      ^{+     1       }_{-    1       }$&$    22.8    $&$     0.28    $&$     0.10    $&      MS      &       UVES    \\
102768747       &$      5772    $&$     5912    $&$     5570    ^{+     230     }_{-    220     }$&$    4.64    ^{+     0.30    }_{-    0.30    }$&$    1.79    ^{+     0.60    }_{-    0.50    }$&$    -0.25   \pm     0.12    $&$     14,4    $&$     1.61    \pm     0.31    $&$     9       ^{+     2       }_{-    2       }$&$    42.3    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
102789493       &$      4618    $&$     4538    $&$     5600    ^{+     150     }_{-    150     }$&$    4.86    ^{+     0.26    }_{-    0.22    }$&$    2.65    ^{+     0.80    }_{-    0.80    }$&$    0.25    \pm     0.08    $&$     9,4     $&$     \ldots\footnotemark[1]                  $&$     9       ^{+     2       }_{-    2       }$&$    35.1    $&$     0.42    $&$     0.23    $&      MS      &       HYDRA   \\
102789962       &$      6236    $&$     6875    $&$     6380    ^{+     700     }_{-    700     }$&$    4.76    ^{+     0.54    }_{-    0.54    }$&$    1.67    ^{+     0.90    }_{-    0.90    }$&$    0.11    \pm     0.14    $&$     13,4    $&$     \ldots\footnotemark[1]                  $&$     10      ^{+     2       }_{-    2       }$&$    27.6    $&$     0.03    $&$     \ldots\footnotemark[3]  $&      MS      &       HYDRA   \\
 & & & & & & & & & & & & \\
\hline
 &\multicolumn{11}{c}{Sub-giant Branch stars}& & &\\
  & & & & & & & & & & & & & & \\
100532655       &$      4976    $&$     5231    $&$     5550    ^{+     50      }_{-    20      }$&$    3.95    ^{+     0.12    }_{-    0.12    }$&$    1.20    ^{+     0.05    }_{-    0.07    }$&$    0.28    \pm     0.03    $&$      59,8    $&$     1.41    \pm     0.08    $&$     1       ^{+     1       }_{-    1       }$&$    -36.8   $&$     0.22    $&$     0.06    $&      SGB     &       UVES    \\
100537408       &$      5153    $&$     5552    $&$     5420    ^{+     110     }_{-    390     }$&$    1.60    ^{+     0.36    }_{-    0.38    }$&$    0.83    ^{+     0.46    }_{-    0.70    }$&$    -0.92   \pm     0.11    $&$     45,5    $&$     1.45    \pm     0.46    $&$     12      ^{+     1       }_{-    1       }$&$    23.6    $&$     0.08    $&$     \ldots\footnotemark[3]  $&      SGB     &       UVES    \\
100932329       &$      4823    $&$     4776    $&$     5580    ^{+     65      }_{-    70      }$&$    3.66    ^{+     0.18    }_{-    0.12    }$&$    1.85    ^{+     0.23    }_{-    0.24    }$&$    -0.30   \pm     0.04    $&$     56,7    $&$     2.10    \pm     0.09    $&$     2       ^{+     1       }_{-    1       }$&$    -83.6   $&$     0.31    $&$     0.19    $&      SGB     &       UVES    \\
101041358       &$      5054    $&$     4916    $&$     5750    ^{+     85      }_{-    60      }$&$    4.10    ^{+     0.24    }_{-    0.25    }$&$    1.69    ^{+     0.18    }_{-    0.44    }$&$    -0.33   \pm     0.04    $&$     59,4    $&$     2.04    \pm     0.10    $&$     3       ^{+     1       }_{-    1       }$&$    5.6     $&$     0.24    $&$     0.18    $&      SGB     &       UVES    \\
101043867       &$      5162    $&$     5455    $&$     6190    ^{+     85      }_{-    63      }$&$    3.74    ^{+     0.28    }_{-    0.24    }$&$    2.07    ^{+     0.12    }_{-    0.13    }$&$    0.19    \pm     0.06    $&$     59,10   $&$     1.55    \pm     0.04    $&$     5       ^{+     1       }_{-    1       }$&$    -18.2   $&$     0.32    $&$     0.13    $&      SGB     &       UVES    \\
101056542       &$      5659    $&$     6041    $&$     6190    ^{+     85      }_{-    65      }$&$    3.82    ^{+     0.21    }_{-    0.21    }$&$    2.05    ^{+     0.17    }_{-    0.13    }$&$    0.20    \pm     0.06    $&$     59,9    $&$     1.37    \pm     0.11    $&$     3       ^{+     2       }_{-    2       }$&$    -18.2   $&$     0.14    $&$     0.02    $&      SGB     &       UVES    \\
101076647       &$      5050    $&$     5409    $&$     5905    ^{+     130     }_{-    105     }$&$    3.13    ^{+     0.18    }_{-    0.18    }$&$    1.73    ^{+     0.41    }_{-    0.09    }$&$    -0.03   \pm     0.04    $&$     56,4    $&$     2.92    \pm     0.15    $&$     8       ^{+     1       }_{-    1       }$&$    -58     $&$     0.30    $&$     0.09    $&      SGB     &       UVES    \\
101102758       &$      4840    $&$     4953    $&$     5760    ^{+     25      }_{-    25      }$&$    4.00    ^{+     0.12    }_{-    0.16    }$&$    1.73    ^{+     0.09    }_{-    0.11    }$&$    0.04    \pm     0.03    $&$     60,7    $&$     1.94    \pm     0.04    $&$     2       ^{+     1       }_{-    1       }$&$    -99.7   $&$     0.35    $&$     0.17    $&      SGB     &       UVES    \\
101124344       &$      4411    $&$     4494    $&$     4800    ^{+     110     }_{-    110     }$&$    2.05    ^{+     0.36    }_{-    0.37    }$&$    1.52    ^{+     0.31    }_{-    0.31    }$&$    -0.19   \pm     0.14    $&$     18,4    $&$     0.25    \pm     0.10    $&$     4       ^{+     2       }_{-    2       }$&$    11.3    $&$     0.20    $&$     0.08    $&      SGB     &       HYDRA   \\
101249643       &$      5420    $&$     5503    $&$     5760    ^{+     150     }_{-    240     }$&$    4.07    ^{+     0.35    }_{-    0.32    }$&$    2.46    ^{+     0.81    }_{-    0.81    }$&$    -0.12   \pm     0.13    $&$     13,4    $&$     \ldots\footnotemark[1]                  $&$     22      ^{+     4       }_{-    4       }$&$    21.9    $&$     0.10    $&$     0.04    $&      SGB     &       HYDRA   \\
101358013       &$      5153    $&$     5189    $&$     5600    ^{+     150     }_{-    140     }$&$    2.30    ^{+     0.38    }_{-    0.35    }$&$    2.05    ^{+     0.70    }_{-    0.70    }$&$    -0.50   \pm     0.14    $&$     12,4    $&$     2.27    \pm     0.21    $&$     25      ^{+     4       }_{-    4       }$&$    10.6    $&$     0.15    $&$     0.08    $&      SGB     &       HYDRA   \\
101411168       &$      4084    $&$     4086    $&$     4980    ^{+     190     }_{-    200     }$&$    1.85    ^{+     0.63    }_{-    0.60    }$&$    2.02    ^{+     1.00    }_{-    0.33    }$&$    -0.11   \pm     0.21    $&$     17,4    $&$     0.23    \pm     0.32    $&$     9       ^{+     3       }_{-    2       }$&$    -48.2   $&$     0.48    $&$     0.29    $&      SGB     &       HYDRA   \\
101478005       &$      4855    $&$     4916    $&$     5135    ^{+     20      }_{-    35      }$&$    4.17    ^{+     0.13    }_{-    0.13    }$&$    0.91    ^{+     0.17    }_{-    0.07    }$&$    0.09    \pm     0.04    $&$     59,5    $&$     0.06    \pm     0.05    $&$     2       ^{+     1       }_{-    1       }$&$    -37.4   $&$     0.11    $&$     0.05    $&      SGB     &       UVES    \\
101549180       &$      5232    $&$     5409    $&$     5180    ^{+     200     }_{-    200     }$&$    4.12    ^{+     0.42    }_{-    0.39    }$&$    0.56    ^{+     1.00    }_{-    0.56    }$&$    -0.34   \pm     0.14    $&$     13,3    $&$     2.08    \pm     0.35    $&$     30      ^{+     3       }_{-    3       }$&$    4.8     $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       HYDRA   \\
101562508       &$      4165    $&$     4086    $&$     4760    ^{+     100     }_{-    120     }$&$    1.37    ^{+     0.42    }_{-    0.40    }$&$    1.56    ^{+     0.22    }_{-    0.18    }$&$    -0.24   \pm     0.09    $&$     14,4    $&$     0.70    \pm     0.30    $&$     2       ^{+     2       }_{-    2       }$&$    -18.5   $&$     0.32    $&$     0.23    $&      SGB     &       HYDRA   \\
101565091       &$      4881    $&$     5231    $&$     5690    ^{+     160     }_{-    140     }$&$    4.05    ^{+     0.37    }_{-    0.32    }$&$    1.91    ^{+     0.99    }_{-    0.99    }$&$    -0.15   \pm     0.13    $&$     15,4    $&$     2.41    \pm     0.21    $&$     1       ^{+     2       }_{-    1       }$&$    -36     $&$     0.31    $&$     0.09    $&      SGB     &       HYDRA   \\
101565378       &$      5284    $&$     5455    $&$     5770    ^{+     200     }_{-    110     }$&$    2.89    ^{+     0.41    }_{-    0.33    }$&$    1.95    ^{+     0.47    }_{-    0.33    }$&$    -0.34   \pm     0.14    $&$     50,9    $&$     1.41    \pm     0.18    $&$     12      ^{+     1       }_{-    1       }$&$    -96.2   $&$     0.16    $&$     0.05    $&      SGB     &       UVES    \\
101599646       &$      5128    $&$     5409    $&$     5730    ^{+     250     }_{-    170     }$&$    3.03    ^{+     0.50    }_{-    0.53    }$&$    1.96    ^{+     0.58    }_{-    0.58    }$&$    -0.19   \pm     0.09    $&$     12,4    $&$     \ldots\footnotemark[1]                  $&$     18      ^{+     3       }_{-    3       }$&$    -20.4   $&$     0.20    $&$     0.06    $&      SGB     &       HYDRA   \\
101600807       &$      3886    $&$     4063    $&$     4550    ^{+     160     }_{-    180     }$&$    1.44    ^{+     0.66    }_{-    0.59    }$&$    1.67    ^{+     0.26    }_{-    0.21    }$&$    -0.25   \pm     0.14    $&$     14,4    $&$     -0.15   \pm     0.42    $&$     6       ^{+     2       }_{-    2       }$&$    -43.2   $&$     0.36    $&$     0.17    $&      SGB     &       HYDRA   \\
101627005       &$      4883    $&$     5363    $&$     5830    ^{+     250     }_{-    220     }$&$    3.69    ^{+     0.38    }_{-    0.38    }$&$    1.92    ^{+     0.70    }_{-    0.66    }$&$    -0.04   \pm     0.12    $&$     13,3    $&$     1.67    \pm     0.33    $&$     12      ^{+     2       }_{-    2       }$&$    -9.9    $&$     0.35    $&$     0.08    $&      SGB     &       HYDRA   \\
101697676       &$      5287    $&$     5503    $&$     6050    ^{+     240     }_{-    100     }$&$    3.87    ^{+     0.26    }_{-    0.27    }$&$    1.99    ^{+     0.39    }_{-    0.28    }$&$    -0.11   \pm     0.07    $&$     54,7    $&$     2.49    \pm     0.23    $&$     13      ^{+     1       }_{-    1       }$&$    -43.3   $&$     0.23    $&$     0.09    $&      SGB     &       UVES    \\
102574603       &$      5980    $&$     5757    $&$     5650    ^{+     80      }_{-    40      }$&$    3.00    ^{+     0.03    }_{-    0.03    }$&$    1.73    ^{+     0.32    }_{-    0.23    }$&$    -0.28   \pm     0.02    $&$     14,4    $&$     2.08    \pm     0.09    $&$     3       ^{+     2       }_{-    2       }$&$    -12.8   $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       HYDRA   \\
102598042       &$      5302    $&$     5274    $&$     5800    ^{+     330     }_{-    380     }$&$    3.84    ^{+     0.37    }_{-    0.41    }$&$    0.77    ^{+     0.53    }_{-    0.77    }$&$    0.45    \pm     0.15    $&$     15,4    $&$     1.29    \pm     0.54    $&$     1       ^{+     2       }_{-    1       }$&$    -24.1   $&$     0.15    $&$     0.10    $&      SGB     &       HYDRA   \\
102602960       &$      5772    $&$     5552    $&$     5480    ^{+     50      }_{-    80      }$&$    4.22    ^{+     0.13    }_{-    0.06    }$&$    2.90    ^{+     0.55    }_{-    0.37    }$&$    -0.12   \pm     0.04    $&$     18,4    $&$     2.18    \pm     0.11    $&$     4       ^{+     2       }_{-    2       }$&$    58.2    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       HYDRA   \\
102606185       &$      6048    $&$     6041    $&$     6185    ^{+     103     }_{-    116     }$&$    3.80    ^{+     0.14    }_{-    0.14    }$&$    2.02    ^{+     0.11    }_{-    0.26    }$&$    0.23    \pm     0.05    $&$     61,10   $&$     1.70    \pm     0.14    $&$     10      ^{+     1       }_{-    1       }$&$    -42.7   $&$     0.03    $&$     0.02    $&      SGB     &       UVES    \\
102612876       &$      4333    $&$     4063    $&$     4790    ^{+     50      }_{-    50      }$&$    1.77    ^{+     0.07    }_{-    0.10    }$&$    1.65    ^{+     0.14    }_{-    0.10    }$&$    -0.55   \pm     0.03    $&$     13,3    $&$     0.50    \pm     0.15    $&$     3       ^{+     2       }_{-    2       }$&$    42.2    $&$     0.24    $&$     0.25    $&      SGB     &       HYDRA   \\
102614844       &$      5198    $&$     5409    $&$     5445    ^{+     25      }_{-    50      }$&$    4.14    ^{+     0.25    }_{-    0.19    }$&$    1.00    ^{+     0.06    }_{-    0.07    }$&$    0.37    \pm     0.04    $&$     58,4    $&$     0.93    \pm     0.06    $&$     1       ^{+     1       }_{-    1       }$&$    -3.7    $&$     0.07    $&$     0.00    $&      SGB     &       UVES    \\
102615343       &$      6103    $&$     6101    $&$     6110    ^{+     250     }_{-    230     }$&$    3.65    ^{+     0.11    }_{-    0.11    }$&$    0.56    ^{+     1.89    }_{-    0.56    }$&$    0.14    \pm     0.12    $&$     13,5    $&$     2.43    \pm     0.30    $&$     10      ^{+     2       }_{-    2       }$&$    58.5    $&$     0.00    $&$     0.00    $&      SGB     &       HYDRA   \\
102627939       &$      5362    $&$     5455    $&$     5550    ^{+     240     }_{-    260     }$&$    3.90    ^{+     0.47    }_{-    0.22    }$&$    2.02    ^{+     0.24    }_{-    0.24    }$&$    0.07    \pm     0.06    $&$     17,4    $&$     \ldots\footnotemark[1]                  $&$     7       ^{+     2       }_{-    2       }$&$    66      $&$     0.06    $&$     0.01    $&      SGB     &       HYDRA   \\
102637778       &$      5640    $&$     5455    $&$     5550    ^{+     100     }_{-    100     }$&$    3.42    ^{+     0.19    }_{-    0.20    }$&$    2.13    ^{+     0.52    }_{-    1.78    }$&$    -0.12   \pm     0.07    $&$     18,3    $&$     1.35    \pm     0.15    $&$     3       ^{+     2       }_{-    2       }$&$    5.3     $&$     \ldots\footnotemark[2]  $&$     0.01    $&      SGB     &       HYDRA   \\
102654716       &$      6079    $&$     5867    $&$     5750    ^{+     55      }_{-    50      }$&$    3.25    ^{+     0.42    }_{-    0.41    }$&$    0.59    ^{+     0.30    }_{-    0.26    }$&$    -0.10   \pm     0.06    $&$     51,5    $&$     2.23    \pm     0.08    $&$     6       ^{+     1       }_{-    1       }$&$    -14     $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       UVES    \\
102657182       &$      5338    $&$     5318    $&$     5525    ^{+     25      }_{-    45      }$&$    4.18    ^{+     0.16    }_{-    0.16    }$&$    1.37    ^{+     0.19    }_{-    0.13    }$&$    -0.03   \pm     0.04    $&$     61,8    $&$     1.05    \pm     0.02    $&$     2       ^{+     1       }_{-    1       }$&$    -67.9   $&$     0.06    $&$     0.03    $&      SGB     &       UVES    \\
102658181       &$      5520    $&$     5503    $&$     5655    ^{+     28      }_{-    23      }$&$    3.81    ^{+     0.14    }_{-    0.14    }$&$    1.28    ^{+     0.04    }_{-    0.05    }$&$    0.12    \pm     0.04    $&$     56,4    $&$     2.01    \pm     0.03    $&$     1       ^{+     1       }_{-    1       }$&$    -72.2   $&$     0.03    $&$     0.02    $&      SGB     &       UVES    \\
102669038       &$      6436    $&$     6101    $&$     6105    ^{+     105     }_{-    125     }$&$    3.46    ^{+     0.28    }_{-    0.28    }$&$    0.81    ^{+     0.32    }_{-    0.19    }$&$    -0.14   \pm     0.09    $&$     54,5    $&$     1.20    \pm     0.13    $&$     10      ^{+     1       }_{-    1       }$&$    -49.6   $&$     \ldots\footnotemark[2]  $&$     0.00    $&      SGB     &       UVES    \\
102676872       &$      4881    $&$     4677    $&$     5539    ^{+     103     }_{-    107     }$&$    3.18    ^{+     0.27    }_{-    0.15    }$&$    1.75    ^{+     0.14    }_{-    0.22    }$&$    -0.07   \pm     0.05    $&$     60,7    $&$     1.40    \pm     0.14    $&$     11      ^{+     1       }_{-    1       }$&$    -28.1   $&$     0.26    $&$     0.21    $&      SGB     &       UVES    \\
102678564       &$      6228    $&$     6164    $&$     5900    ^{+     459     }_{-    212     }$&$    3.46    ^{+     0.56    }_{-    0.73    }$&$    3.57    ^{+     1.60    }_{-    1.63    }$&$    -0.71   \pm     0.17    $&$     46,8    $&$     1.55    \pm     0.32    $&$     17      ^{+     1       }_{-    1       }$&$    -4.6    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       UVES    \\
102679796       &$      6286    $&$     6164    $&$     6170    ^{+     65      }_{-    55      }$&$    3.40    ^{+     0.27    }_{-    0.22    }$&$    1.77    ^{+     0.32    }_{-    0.27    }$&$    -0.45   \pm     0.05    $&$     41,4    $&$     1.70    \pm     0.06    $&$     5       ^{+     1       }_{-    1       }$&$    -61.5   $&$     \ldots\footnotemark[2]  $&$     0.00    $&      SGB     &       UVES    \\
102695542       &$      4673    $&$     4645    $&$     5520    ^{+     210     }_{-    190     }$&$    1.99    ^{+     0.46    }_{-    0.47    }$&$    2.06    ^{+     0.37    }_{-    0.27    }$&$    -0.11   \pm     0.15    $&$     14,3    $&$     \ldots\footnotemark[1]                  $&$     12      ^{+     3       }_{-    3       }$&$    46.4    $&$     0.37    $&$     0.21    $&      SGB     &       HYDRA   \\
102705009       &$      5653    $&$     5652    $&$     5510    ^{+     370     }_{-    340     }$&$    3.91    ^{+     0.51    }_{-    0.50    }$&$    1.03    ^{+     0.53    }_{-    0.51    }$&$    0.13    \pm     0.15    $&$     15,4    $&$     1.48    \pm     0.53    $&$     4       ^{+     2       }_{-    2       }$&$    0.7     $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       HYDRA   \\
102709247       &$      5362    $&$     5601    $&$     5570    ^{+     38      }_{-    38      }$&$    4.00    ^{+     0.14    }_{-    0.12    }$&$    0.91    ^{+     0.16    }_{-    0.05    }$&$    0.30    \pm     0.03    $&$     53,10   $&$     1.67    \pm     0.04    $&$     1       ^{+     1       }_{-    1       }$&$    -22.9   $&$     0.06    $&$     0.00    $&      SGB     &       UVES    \\
102728377       &$      5953    $&$     5652    $&$     5820    ^{+     180     }_{-    170     }$&$    3.11    ^{+     0.26    }_{-    0.25    }$&$    1.16    ^{+     0.22    }_{-    0.21    }$&$    -0.10   \pm     0.10    $&$     15,4    $&$     2.28    \pm     0.21    $&$     8       ^{+     2       }_{-    2       }$&$    35      $&$     \ldots\footnotemark[2]  $&$     0.02    $&      SGB     &       HYDRA   \\
102738854       &$      5799    $&$     5867    $&$     5840    ^{+     80      }_{-    25      }$&$    4.05    ^{+     0.24    }_{-    0.24    }$&$    1.37    ^{+     0.08    }_{-    0.11    }$&$    0.03    \pm     0.04    $&$     57,5    $&$     1.65    \pm     0.05    $&$     4       ^{+     1       }_{-    1       }$&$    -91.9   $&$     0.00    $&$     0.00    $&      SGB     &       UVES    \\
102740520       &$      5320    $&$     5601    $&$     5640    ^{+     35      }_{-    32      }$&$    3.81    ^{+     0.12    }_{-    0.12    }$&$    1.28    ^{+     0.14    }_{-    0.06    }$&$    0.35    \pm     0.04    $&$     52,7    $&$     2.49    \pm     0.04    $&$     4       ^{+     1       }_{-    1       }$&$    3.9     $&$     0.10    $&$     0.00    $&      SGB     &       UVES    \\
102743491       &$      5234    $&$     5274    $&$     5990    ^{+     170     }_{-    120     }$&$    3.36    ^{+     0.40    }_{-    0.43    }$&$    1.63    ^{+     0.58    }_{-    0.41    }$&$    0.51    \pm     0.06    $&$     11,4    $&$     1.20    \pm     0.25    $&$     4       ^{+     2       }_{-    2       }$&$    40.6    $&$     0.23    $&$     0.13    $&      SGB     &       HYDRA   \\
102743929       &$      4596    $&$     4302    $&$     5330    ^{+     250     }_{-    250     }$&$    4.03    ^{+     0.20    }_{-    0.20    }$&$    2.65    ^{+     0.36    }_{-    0.36    }$&$    -0.11   \pm     0.09    $&$     10,4    $&$     1.25    \pm     0.42    $&$     5       ^{+     2       }_{-    2       }$&$    25.6    $&$     0.34    $&$     0.29    $&      SGB     &       HYDRA   \\
102758371       &$      6056    $&$     5981    $&$     5710    ^{+     130     }_{-    130     }$&$    4.01    ^{+     0.18    }_{-    0.18    }$&$    1.83    ^{+     0.21    }_{-    0.20    }$&$    -0.17   \pm     0.07    $&$     14,3    $&$     2.39    \pm     0.17    $&$     9       ^{+     2       }_{-    2       }$&$    39.9    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB     &       HYDRA   \\
102764866       &$      5789    $&$     5552    $&$     5775    ^{+     70      }_{-    91      }$&$    3.35    ^{+     0.34    }_{-    0.32    }$&$    1.01    ^{+     0.28    }_{-    0.56    }$&$    -0.41   \pm     0.05    $&$     53,7    $&$     \ldots\footnotemark[1]                  $&$     17      ^{+     1       }_{-    1       }$&$    -20.1   $&$     0.00    $&$     0.04    $&      SGB     &       UVES    \\
102772347       &$      5701    $&$     5552    $&$     5970    ^{+     90      }_{-    90      }$&$    3.41    ^{+     0.21    }_{-    0.33    }$&$    1.58    ^{+     0.23    }_{-    0.09    }$&$    0.02    \pm     0.06    $&$     55,10   $&$     2.40    \pm     0.11    $&$     10      ^{+     1       }_{-    1       }$&$    -23.8   $&$     0.07    $&$     0.07    $&      SGB     &       UVES    \\
102625766       &$      5987    $&$     5757    $&$     5690    ^{+     120     }_{-    150     }$&$    3.00    ^{+     0.14    }_{-    0.15    }$&$    1.60    ^{+     0.75    }_{-    0.63    }$&$    -0.23   \pm     0.06    $&$     14,4    $&$     1.36    \pm     0.16    $&$     10      ^{+     2       }_{-    2       }$&$    4.7     $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      SGB         &       HYDRA   \\
  & & & & & & & & & & & & & & \\
\hline
 &\multicolumn{11}{c}{Red giant Branch stars}& & &\\
  & & & & & & & & & & & & & & \\
101066444       &$      2877    $&$     3714    $&$     4640    ^{+     120     }_{-    130     }$&$    2.72    ^{+     0.72    }_{-    0.67    }$&$    2.94    ^{+     0.60    }_{-    0.29    }$&$    0.11    \pm     0.25    $&$     11,4    $&$     0.58    \pm     0.16    $&$     6       ^{+     2       }_{-    2       }$&$    12      $&$     0.68    $&$     0.38    $&      RGB     &       HYDRA   \\
101154362       &$      4246    $&$     4155    $&$     4620    ^{+     170     }_{-    130     }$&$    0.16    ^{+     0.70    }_{-    0.70    }$&$    1.28    ^{+     0.18    }_{-    0.18    }$&$    -0.39   \pm     0.22    $&$     14,4    $&$     \ldots\footnotemark[1]                  $&$     3       ^{+     2       }_{-    2       }$&$    -29.8   $&$     0.20    $&$     0.16    $&      RGB     &       HYDRA   \\
101165983       &$      4148    $&$     3999    $&$     4200    ^{+     100     }_{-    100     }$&$    1.69    ^{+     0.28    }_{-    0.34    }$&$    1.34    ^{+     0.09    }_{-    0.08    }$&$    -0.16   \pm     0.09    $&$      13,4    $&$     \ldots\footnotemark[1]                  $&$     4       ^{+     2       }_{-    2       }$&$    -44     $&$     0.00    $&$     0.07    $&      RGB     &       HYDRA   \\
101178248       &$      4013    $&$     3957    $&$     4460    ^{+     120     }_{-    220     }$&$    2.11    ^{+     0.41    }_{-    0.42    }$&$    2.37    ^{+     0.31    }_{-    0.24    }$&$    -0.23   \pm     0.14    $&$     12,4    $&$     0.85    \pm     0.28    $&$     4       ^{+     2       }_{-    2       }$&$    13      $&$     0.24    $&$     0.19    $&      RGB     &       HYDRA   \\
101237841       &$      4039    $&$     3821    $&$     4210    ^{+     80      }_{-    70      }$&$    2.48    ^{+     0.28    }_{-    0.23    }$&$    1.88    ^{+     0.07    }_{-    0.07    }$&$    -0.34   \pm     0.08    $&$     16,4    $&$     \ldots\footnotemark[1]                  $&$     1       ^{+     2       }_{-    1       }$&$    64.2    $&$     0.07    $&$     0.16    $&      RGB     &       HYDRA   \\
101258619       &$      4358    $&$     4302    $&$     4950    ^{+     170     }_{-    80      }$&$    3.10    ^{+     0.22    }_{-    0.20    }$&$    2.25    ^{+     0.18    }_{-    0.14    }$&$    -0.04   \pm     0.08    $&$     18,4    $&$     0.49    \pm     0.14    $&$     7       ^{+     2       }_{-    2       }$&$    -17.3   $&$     0.31    $&$     0.20    $&      RGB     &       HYDRA   \\
101268962       &$      4358    $&$     4302    $&$     4870    ^{+     180     }_{-    240     }$&$    2.97    ^{+     0.37    }_{-    0.42    }$&$    2.20    ^{+     0.41    }_{-    0.27    }$&$    -0.29   \pm     0.15    $&$     16,4    $&$     0.20    \pm     0.53    $&$     1       ^{+     2       }_{-    1       }$&$    11.4    $&$     0.27    $&$     0.17    $&      RGB     &       HYDRA   \\
101305750       &$      4406    $&$     4494    $&$     4780    ^{+     70      }_{-    130     }$&$    2.65    ^{+     0.60    }_{-    0.63    }$&$    0.98    ^{+     0.10    }_{-    0.10    }$&$    0.31    \pm     0.19    $&$     14,4    $&$     0.30    \pm     0.41    $&$     6       ^{+     2       }_{-    2       }$&$    0.8     $&$     0.19    $&$     0.08    $&      RGB     &       HYDRA   \\
101346995       &$      3540    $&$     3766    $&$     3840    ^{+     150     }_{-    210     }$&$    2.19    ^{+     0.46    }_{-    0.56    }$&$    1.15    ^{+     0.15    }_{-    0.15    }$&$    0.49    \pm     0.11    $&$     11,4    $&$                     \ldots\footnotemark[1]  $&$     3       ^{+     2       }_{-    2       }$&$    39.8    $&$     0.09    $&$     0.01    $&      RGB     &       HYDRA   \\
101347642       &$      4090    $&$     4178    $&$     4300    ^{+     190     }_{-    350     }$&$    0.31    ^{+     0.40    }_{-    0.40    }$&$    1.10    ^{+     0.18    }_{-    0.10    }$&$    -0.25   \pm     0.14    $&$     13,4    $&$     -0.55   \pm     0.64    $&$     5       ^{+     2       }_{-    2       }$&$    -52.3   $&$     0.10    $&$     0.03    $&      RGB     &       HYDRA   \\
101347760       &$      4489    $&$     4355    $&$     4880    ^{+     200     }_{-    80      }$&$    2.39    ^{+     0.24    }_{-    0.24    }$&$    3.87    ^{+     0.72    }_{-    0.72    }$&$    -0.82   \pm     0.06    $&$     12,3    $&$     \ldots\footnotemark[1]                  $&$     4       ^{+     2       }_{-    2       }$&$    -30.1   $&$     0.20    $&$     0.16    $&      RGB     &       HYDRA   \\
101392071       &$      3473    $&$     3697    $&$     4140    ^{+     240     }_{-    240     }$&$    0.48    ^{+     0.87    }_{-    0.87    }$&$    1.97    ^{+     0.36    }_{-    0.36    }$&$    -0.74   \pm     0.12    $&$     13,4    $&$                     \ldots\footnotemark[1]  $&$     1       ^{+     2       }_{-    1       }$&$    -39.6   $&$     0.26    $&$     0.20    $&      RGB     &       HYDRA   \\
101421386       &$      4371    $&$     4227    $&$     4640    ^{+     120     }_{-    130     }$&$    1.88    ^{+     0.58    }_{-    0.58    }$&$    1.38    ^{+     0.48    }_{-    0.48    }$&$    -0.75   \pm     0.14    $&$     16,4    $&$     0.22    \pm     0.28    $&$     1       ^{+     2       }_{-    1       }$&$    -79.2   $&$     0.14    $&$     0.13    $&      RGB     &       HYDRA   \\
101422730       &$      4137    $&$     4063    $&$     4410    ^{+     210     }_{-    230     }$&$    1.31    ^{+     0.45    }_{-    0.49    }$&$    2.31    ^{+     0.65    }_{-    0.47    }$&$    -0.46   \pm     0.16    $&$     13,4    $&$     0.30    \pm     0.56    $&$     5       ^{+     2       }_{-    2       }$&$    28.8    $&$     0.14    $&$     0.12    $&      RGB     &       HYDRA   \\
101423629       &$      3999    $&$     4020    $&$     4460    ^{+     200     }_{-    210     }$&$    2.87    ^{+     0.58    }_{-    0.55    }$&$    1.45    ^{+     0.29    }_{-    0.36    }$&$    0.14    \pm     0.16    $&$     17,4    $&$     \ldots\footnotemark[1]                  $&$     5       ^{+     2       }_{-    2       }$&$    -34.3   $&$     0.25    $&$     0.16    $&      RGB     &       HYDRA   \\
101433432       &$      4031    $&$     4108    $&$     4230    ^{+     330     }_{-    250     }$&$    1.30    ^{+     0.50    }_{-    0.55    }$&$    1.68    ^{+     0.24    }_{-    0.20    }$&$    -0.37   \pm     0.16    $&$     14,4    $&$     -0.05   \pm     0.66    $&$     1       ^{+     2       }_{-    1       }$&$    -33.5   $&$     0.09    $&$     0.03    $&      RGB     &       HYDRA   \\
101451115       &$      4182    $&$     3999    $&$     4780    ^{+     140     }_{-    110     }$&$    3.41    ^{+     0.29    }_{-    0.27    }$&$    2.68    ^{+     0.66    }_{-    0.38    }$&$    -0.29   \pm     0.07    $&$     14,3    $&$     1.97    \pm     0.24    $&$     3       ^{+     2       }_{-    2       }$&$    32      $&$     0.32    $&$     0.28    $&      RGB     &       HYDRA   \\
101458937       &$      3951    $&$     3897    $&$     4330    ^{+     210     }_{-    150     }$&$    3.07    ^{+     0.43    }_{-    0.40    }$&$    2.52    ^{+     0.40    }_{-    0.46    }$&$    -0.18   \pm     0.14    $&$     15,3    $&$     \ldots\footnotemark[1]                  $&$     4       ^{+     2       }_{-    2       }$&$    -18.4   $&$     0.20    $&$     0.17    $&      RGB     &       HYDRA   \\
101461526       &$      3696    $&$     3714    $&$     4480    ^{+     210     }_{-    200     }$&$    2.77    ^{+     0.53    }_{-    0.57    }$&$    2.39    ^{+     0.50    }_{-    0.50    }$&$    -0.24   \pm     0.17    $&$     18,4    $&$     -0.20   \pm     0.05    $&$     5       ^{+     2       }_{-    2       }$&$    -34.5   $&$     0.40    $&$     0.33    $&      RGB     &       HYDRA   \\
101464585       &$      3449    $&$     3664    $&$     4190    ^{+     210     }_{-    120     }$&$    1.15    ^{+     0.84    }_{-    0.85    }$&$    3.06    ^{+     0.49    }_{-    0.38    }$&$    -0.88   \pm     0.10    $&$     13,4    $&$     -0.45   \pm     0.39    $&$     6       ^{+     2       }_{-    2       }$&$    -81.4   $&$     0.29    $&$     0.24    $&      RGB     &       HYDRA   \\
101479386       &$      3966    $&$     4042    $&$     4380    ^{+     200     }_{-    200     }$&$    3.29    ^{+     0.66    }_{-    0.67    }$&$    2.59    ^{+     0.50    }_{-    0.46    }$&$    -0.13   \pm     0.17    $&$     13,4    $&$     -0.20   \pm     0.43    $&$     6       ^{+     2       }_{-    2       }$&$    -0.6    $&$     0.22    $&$     0.12    $&      RGB     &       HYDRA   \\
101483826       &$      4095    $&$     4178    $&$     4790    ^{+     110     }_{-    120     }$&$    0.95    ^{+     0.41    }_{-    0.45    }$&$    1.95    ^{+     1.05    }_{-    0.59    }$&$    -0.50   \pm     0.12    $&$     14,4    $&$     \ldots\footnotemark[1]                  $&$     6       ^{+     2       }_{-    2       }$&$    -41.5   $&$     0.39    $&$     0.20    $&      RGB     &       HYDRA   \\
101489251       &$      3013    $&$     3585    $&$     4150    ^{+     170     }_{-    160     }$&$    2.78    ^{+     0.50    }_{-    0.56    }$&$    2.71    ^{+     0.41    }_{-    0.33    }$&$    0.00    \pm     0.16    $&$     14,4    $&$     -0.78   \pm     0.36    $&$     5       ^{+     2       }_{-    2       }$&$    -38.9   $&$     0.36    $&$     0.28    $&      RGB     &       HYDRA   \\
101489977       &$      3961    $&$     4086    $&$     4450    ^{+     170     }_{-    120     }$&$    2.94    ^{+     0.34    }_{-    0.36    }$&$    2.35    ^{+     0.27    }_{-    0.23    }$&$    0.02    \pm     0.10    $&$     13,3    $&$     0.25    \pm     0.23    $&$     5       ^{+     2       }_{-    2       }$&$    -25.8   $&$     0.26    $&$     0.13    $&      RGB     &       HYDRA   \\
101492953       &$      4328    $&$     4155    $&$     4900    ^{+     240     }_{-    120     }$&$    2.42    ^{+     0.22    }_{-    0.22    }$&$    1.73    ^{+     0.50    }_{-    0.50    }$&$    -0.25   \pm     0.09    $&$     15,4    $&$     0.65    \pm     0.39    $&$     4       ^{+     2       }_{-    2       }$&$    1.8     $&$     0.30    $&$     0.24    $&      RGB     &       HYDRA   \\
101536086       &$      4181    $&$     4202    $&$     4720    ^{+     150     }_{-    250     }$&$    3.47    ^{+     0.48    }_{-    0.53    }$&$    2.10    ^{+     0.43    }_{-    0.43    }$&$    -0.04   \pm     0.11    $&$     16,4    $&$     0.63    \pm     0.31    $&$     7       ^{+     2       }_{-    2       }$&$    10.3    $&$     0.29    $&$     0.17    $&      RGB     &       HYDRA   \\
101538522       &$      3696    $&$     3731    $&$     4180    ^{+     210     }_{-    120     }$&$    1.81    ^{+     0.24    }_{-    0.24    }$&$    1.63    ^{+     0.17    }_{-    0.22    }$&$    -0.28   \pm     0.08    $&$     12,4    $&$     -0.70   \pm     0.47    $&$     3       ^{+     2       }_{-    2       }$&$    -89.1   $&$     0.22    $&$     0.20    $&      RGB     &       HYDRA   \\
101550759       &$      4077    $&$     4042    $&$     4570    ^{+     190     }_{-    190     }$&$    2.65    ^{+     0.45    }_{-    0.47    }$&$    1.95    ^{+     0.32    }_{-    0.26    }$&$    -0.08   \pm     0.16    $&$     16,4    $&$     0.21    \pm     0.40    $&$     1       ^{+     2       }_{-    1       }$&$    -32.5   $&$     0.27    $&$     0.19    $&      RGB     &       HYDRA   \\
101552742       &$      4287    $&$     4227    $&$     4740    ^{+     340     }_{-    170     }$&$    3.00    ^{+     0.44    }_{-    0.45    }$&$    3.29    ^{+     0.82    }_{-    0.82    }$&$    -0.36   \pm     0.11    $&$     12,4    $&$     -0.30   \pm     0.72    $&$     9       ^{+     2       }_{-    2       }$&$    17.2    $&$     0.24    $&$     0.17    $&      RGB     &       HYDRA   \\
101555541       &$      4192    $&$     4108    $&$     4760    ^{+     80      }_{-    80      }$&$    1.70    ^{+     0.22    }_{-    0.22    }$&$    1.96    ^{+     0.38    }_{-    0.26    }$&$    -0.46   \pm     0.08    $&$     14,3    $&$     1.13    \pm     0.18    $&$     5       ^{+     2       }_{-    2       }$&$    -50.6   $&$     0.31    $&$     0.22    $&      RGB     &       HYDRA   \\
101561050       &$      4031    $&$     3999    $&$     4240    ^{+     130     }_{-    140     }$&$    1.73    ^{+     0.33    }_{-    0.31    }$&$    2.16    ^{+     0.18    }_{-    0.16    }$&$    -0.28   \pm     0.10    $&$      12,3    $&$     0.44    \pm     0.33    $&$     3       ^{+     2       }_{-    2       }$&$    -17.4   $&$     0.09    $&$     0.09    $&      RGB     &       HYDRA   \\
101569925       &$      4065    $&$     4131    $&$     4520    ^{+     220     }_{-    290     }$&$    2.22    ^{+     0.52    }_{-    0.72    }$&$    1.98    ^{+     0.36    }_{-    0.36    }$&$    -0.18   \pm     0.17    $&$     14,4    $&$     0.30    \pm     0.60    $&$     4       ^{+     2       }_{-    2       }$&$    38.4    $&$     0.24    $&$     0.13    $&      RGB     &       HYDRA   \\
101598546       &$      3964    $&$     4202    $&$     4560    ^{+     140     }_{-    170     }$&$    2.87    ^{+     0.53    }_{-    0.32    }$&$    2.47    ^{+     0.24    }_{-    0.20    }$&$    -0.20   \pm     0.06    $&$     14,4    $&$     0.26    \pm     0.26    $&$     4       ^{+     2       }_{-    2       }$&$    -27.5   $&$     0.33    $&$     0.12    $&      RGB     &       HYDRA   \\
101622447       &$      3983    $&$     4108    $&$     4660    ^{+     240     }_{-    230     }$&$    2.57    ^{+     0.25    }_{-    0.29    }$&$    2.35    ^{+     0.43    }_{-    0.31    }$&$    -0.31   \pm     0.11    $&$     14,4    $&$     0.33    \pm     0.53    $&$     4       ^{+     2       }_{-    2       }$&$    -4.8    $&$     0.38    $&$     0.19    $&      RGB     &       HYDRA   \\
101626971       &$      4284    $&$     4277    $&$     5050    ^{+     140     }_{-    130     }$&$    3.17    ^{+     0.49    }_{-    0.47    }$&$    1.51    ^{+     0.32    }_{-    0.26    }$&$    -0.32   \pm     0.12    $&$     20,4    $&$     0.65    \pm     0.18    $&$     1       ^{+     2       }_{-    1       }$&$    48.1    $&$     0.40    $&$     0.23    $&      RGB     &       HYDRA   \\
101635594       &$      3279    $&$     3917    $&$     3810    ^{+     190     }_{-    150     }$&$    2.26    ^{+     0.50    }_{-    0.52    }$&$    1.89    ^{+     0.25    }_{-    0.24    }$&$    0.21    \pm     0.17    $&$     13,4    $&$     \ldots\footnotemark[1]                  $&$     6       ^{+     2       }_{-    2       }$&$    7.3     $&$     0.14    $&$     \ldots\footnotemark[3]  $&      RGB     &       HYDRA   \\
101642292       &$      4045    $&$     4063    $&$     4500    ^{+     100     }_{-    90      }$&$    2.84    ^{+     0.29    }_{-    0.29    }$&$    2.17    ^{+     0.20    }_{-    0.18    }$&$    -0.15   \pm     0.07    $&$     14,4    $&$     0.31    \pm     0.16    $&$     4       ^{+     2       }_{-    2       }$&$    -24.1   $&$     0.25    $&$     0.15    $&      RGB     &       HYDRA   \\
101665008       &$      4079    $&$     4042    $&$     4490    ^{+     70      }_{-    70      }$&$    2.90    ^{+     0.22    }_{-    0.22    }$&$    1.83    ^{+     0.19    }_{-    0.17    }$&$    -0.26   \pm     0.07    $&$     15,3    $&$     0.22    \pm     0.14    $&$     7       ^{+     2       }_{-    2       }$&$    -2.2    $&$     0.22    $&$     0.16    $&      RGB     &       HYDRA   \\
102586626       &$      4406    $&$     4178    $&$     4920    ^{+     60      }_{-    80      }$&$    3.12    ^{+     0.29    }_{-    0.21    }$&$    1.17    ^{+     0.19    }_{-    0.15    }$&$    -0.09   \pm     0.06    $&$     53,5    $&$     1.38    \pm     0.12    $&$     3       ^{+     2       }_{-    2       }$&$    72.4    $&$     0.27    $&$     0.24    $&      RGB     &       HYDRA   \\
102662415       &$      4687    $&$     4523    $&$     4920    ^{+     70      }_{-    150     }$&$    3.71    ^{+     0.19    }_{-    0.20    }$&$    1.69    ^{+     0.31    }_{-    0.48    }$&$    -0.06   \pm     0.04    $&$     16,3    $&$     0.25    \pm     0.25    $&$     8       ^{+     2       }_{-    2       }$&$    8.3     $&$     0.10    $&$     0.11    $&      RGB     &       HYDRA   \\
102694697       &$      4403    $&$     4251    $&$     4680    ^{+     100     }_{-    180     }$&$    2.72    ^{+     0.63    }_{-    0.53    }$&$    1.45    ^{+     0.19    }_{-    0.19    }$&$    -0.01   \pm     0.12    $&$     16,4    $&$     0.30    \pm     0.18    $&$     5       ^{+     2       }_{-    2       }$&$    43.4    $&$     0.14    $&$     0.14    $&      RGB     &       HYDRA   \\
102694848       &$      4187    $&$     4063    $&$     4370    ^{+     250     }_{-    320     }$&$    0.69    ^{+     0.91    }_{-    0.91    }$&$    1.39    ^{+     0.23    }_{-    0.28    }$&$    -0.51   \pm     0.22    $&$     16,4    $&$     0.00    \pm     0.59    $&$     8       ^{+     2       }_{-    2       }$&$    83.4    $&$     0.08    $&$     0.11    $&      RGB     &       HYDRA   \\
102697221       &$      4440    $&$     4202    $&$     4770    ^{+     80      }_{-    70      }$&$    1.29    ^{+     0.24    }_{-    0.26    }$&$    1.48    ^{+     0.08    }_{-    0.08    }$&$    -0.34   \pm     0.06    $&$     16,4    $&$     0.50    \pm     0.19    $&$     5       ^{+     2       }_{-    2       }$&$    4.7     $&$     0.17    $&$     0.18    $&      RGB     &       HYDRA   \\
102705308       &$      4933    $&$     4709    $&$     5130    ^{+     40      }_{-    50      }$&$    3.07    ^{+     0.17    }_{-    0.19    }$&$    1.53    ^{+     0.06    }_{-    0.02    }$&$    -0.34   \pm     0.03    $&$     57,8    $&$     0.20    \pm     0.10    $&$     2       ^{+     1       }_{-    1       }$&$    -21.4   $&$     0.08    $&$     0.10    $&      RGB     &       UVES    \\
102706020       &$      4623    $&$     4355    $&$     4760    ^{+     70      }_{-    70      }$&$    1.23    ^{+     0.39    }_{-    0.43    }$&$    1.55    ^{+     0.15    }_{-    0.14    }$&$    -0.77   \pm     0.07    $&$     16,4    $&$     0.00    \pm     0.18    $&$     7       ^{+     2       }_{-    2       }$&$    16.8    $&$     0.05    $&$     0.12    $&      RGB     &       HYDRA   \\
102754990       &$      4511    $&$     4382    $&$     4790    ^{+     70      }_{-    60      }$&$    2.21    ^{+     0.15    }_{-    0.18    }$&$    2.89    ^{+     0.65    }_{-    0.67    }$&$    -0.60   \pm     0.06    $&$     14,3    $&$     0.20    \pm     0.14    $&$     5       ^{+     2       }_{-    2       }$&$    81.7    $&$     0.13    $&$     0.12    $&      RGB     &       HYDRA   \\
102767494       &$      5442    $&$     5455    $&$     5240    ^{+     470     }_{-    290     }$&$    3.58    ^{+     0.44    }_{-    0.44    }$&$    2.39    ^{+     0.46    }_{-    0.46    }$&$    -0.26   \pm     0.18    $&$     12,4    $&$     \ldots\footnotemark[1]                  $&$     11      ^{+     2       }_{-    2       }$&$    82.4    $&$     \ldots\footnotemark[2]  $&$     \ldots\footnotemark[3]  $&      RGB     &       HYDRA   \\
102769088       &$      4455    $&$     4382    $&$     4790    ^{+     120     }_{-    180     }$&$    2.49    ^{+     0.47    }_{-    0.40    }$&$    2.34    ^{+     0.22    }_{-    0.22    }$&$    -0.41   \pm     0.10    $&$     15,4    $&$     0.46    \pm     0.47    $&$     5       ^{+     2       }_{-    2       }$&$    -2.4    $&$     0.17    $&$     0.12    $&      RGB     &       HYDRA   \\
102792032       &$      4428    $&$     4202    $&$     4690    ^{+     110     }_{-    90      }$&$    2.84    ^{+     0.27    }_{-    0.27    }$&$    3.09    ^{+     0.80    }_{-    0.50    }$&$    -0.47   \pm     0.09    $&$     17,4    $&$     0.62    \pm     0.22    $&$     7       ^{+     2       }_{-    2       }$&$    27.7    $&$     0.12    $&$     0.16    $&      RGB     &       HYDRA   \\

\end{longtable}
\begin{tabular}{lcc}
\hline \hline
& \cen &\anti \\
%\hline
%\logg$\geq3.75~dex$ &$64~\%$ & \\
%\vrad$\leq0$~\kms & $64~\%$ & $50~\%$ \\
%\vsini$\leq5$~\kms &  $68~\%$ &  $42~\%$ \\
%\vsini$\leq10$~\kms & $89~\%$ & $83~\%$ \\

\hline
\multicolumn{3}{c}{All evolutionary stages}\\
\hline
$T_{\rm{eff}}(B-V)$ [K] &$4395 \pm595 $& $5507  \pm631 $ \\ 
$T_{\rm{eff}}(J-K)$ [K] &$4558 \pm711 $&$5562 \pm802 $ \\ 
\teff [K] &$5008 \pm677 $&$5693 \pm529 $ \\ 
\logg [dex] &$ 2.91\pm1.14 $&$ 3.68\pm0.88$\\
\fe [dex] &$-0.16 \pm0.28 $&$-0.06 \pm0.27 $\\
\vrad [\kms]&$-15.3 \pm38.3 $&$ -0.1\pm43.7 $\\
\vsini [\kms] &$6 \pm5 $&$7 \pm4 $\\
\li [dex] &$0.96 \pm0.99 $&$1.62 \pm 0.79$\\
$\left\langle E(B-V) \right\rangle$ &$0.27\pm0.14$&$0.12\pm0.11$\\
$\left\langle E(J-K) \right\rangle$ &$0.14\pm0.10$&$0.10\pm0.09$\\
\hline
\multicolumn{3}{c}{Main Sequence stars}\\
\hline
$T_{\rm{eff}}(B-V)$ [K] &$4744\pm426$& $5791 \pm 460$ \\ 
$T_{\rm{eff}}(J-K)$ [K] &$ 5199\pm 754$&$6041 \pm379 $ \\ 
\teff [K] &$5654 \pm566 $&$6041 \pm379 $ \\ 
\logg [dex] &$4.34\pm0.32$&$4.34\pm0.26$\\
\fe [dex] &$0.07 \pm0.15 $&$0.03 \pm 0.16$\\
\vrad [\kms]&$-19.8 \pm32.5 $&$5.2 \pm61.9 $\\
\vsini [\kms] &$4 \pm 3 $&$8 \pm4 $\\
\li [dex] &$1.73 \pm0.83 $&$2.10 \pm0.56 $\\
$\left\langle E(B-V) \right\rangle$ &$0.36\pm0.22$&$0.11\pm0.12$\\
$\left\langle E(J-K) \right\rangle$ &$0.10\pm0.15$&$0.13\pm0.10$\\

\hline
\multicolumn{3}{c}{Sub Giant Branch stars}\\
\hline
$T_{\rm{eff}}(B-V)$ [K] &$4923 \pm449 $& $5594  \pm 532$ \\ 
$T_{\rm{eff}}(J-K)$ [K] &$5097 \pm 537$&$5512 \pm533 $ \\ 
\teff [K] &$5532 \pm466 $&$5699 \pm293 $ \\ 
\logg [dex] &$3.19 \pm1.00 $&$3.52 \pm0.59$\\
\fe [dex] &$ -0.16\pm0.27 $&$-0.04 \pm0.29 $\\
\vrad [\kms]&$-53.9 \pm 35.2$&$23.1 \pm66.1 $\\
\vsini [\kms] &$9\pm8 $&$7 \pm 5$\\
\li [dex] &$1.48 \pm0.89 $&$ 1.67\pm 0.54$\\
$\left\langle E(B-V) \right\rangle$ &$0.25\pm0.11$&$0.12\pm0.13$\\
$\left\langle E(J-K) \right\rangle$ &$0.11\pm0.07$&$0.07\pm0.09$\\

\hline
\multicolumn{3}{c}{Red Giant Branch stars}\\
\hline
$T_{\rm{eff}}(B-V)$ [K] &$3984 \pm369 $& $4592  \pm340 $ \\ 
$T_{\rm{eff}}(J-K)$ [K] &$4040 \pm 212$&$ 4427\pm 385$ \\ 
\teff [K] &$4497 \pm295 $&$4824 \pm232 $ \\ 
\logg [dex] &$2.28 \pm0.87 $&$2.45 \pm1.00$\\
\fe [dex] &$-0.24 \pm0.29 $&$-0.35 \pm 0.24$\\
\vrad [\kms]&$-68.0 \pm35.7 $&$85.4 \pm48.7 $\\
\vsini [\kms] &$4 \pm2 $&$6 \pm3 $\\
\li [dex] &$0.25 \pm0.57 $&$0.39 \pm0.40 $\\
$\left\langle E(B-V) \right\rangle$ &$0.25\pm0.12$&$0.13\pm0.06$\\
$\left\langle E(J-K) \right\rangle$ &$0.17\pm0.08$&$0.14\pm0.04$\\

%$\Theta$ & $0.02~mas$ & Our work\\
\hline
%\multicolumn{3}{l}{{\bf References:} (1)\citealt{Fekel_Beavers1983}; (2)\citealt{Torres_etal2006};}
%\multicolumn{3}{l}{ (3) \citealt{van_Leeuwen2007}; (4) \citealt{Pourbaix_etal2004}}
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline \hline

 & \multicolumn{3}{c}{Our work} & \multicolumn{3}{c}{\citet{Gazzano_etal2010}}\\
ID      &       \teff   & \logg & \vsini& \teff & \logg & \vsini \\
            & K         &       [dex]   & \kms          & K             &       [dex]   & \kms\\[0.5ex]
\hline
%COROT ID               TefftUTd                loggloUloD              VsiniSigVsini           Teff            logg            vsini   
$101102758      $&$     5760    $&$     4.00    $&$     2.0     $&$     5865    $&$     4.17    $&$     1.1     $\\
$101208246      $&$     5530    $&$     4.44    $&$     1.0     $&$     5600    $&$     4.72    $&$     5.4     $\\
$101538522      $&$     4180    $&$     1.81    $&$     3.0     $&$     4159    $&$     2.79    $&$     4.6     $\\
$101642292      $&$     4500    $&$     2.84    $&$     4.0     $&$     4757    $&$     3.20    $&$     4.1     $\\
$102657182      $&$     5525    $&$     4.18    $&$     2.0     $&$     5521    $&$     4.35    $&$     5.5     $\\
$102705009      $&$     5510    $&$     3.91    $&$     4.0     $&$     5858    $&$     4.35    $&$     2.7     $\\
$102730409      $&$     5720    $&$     4.63    $&$     3.0     $&$     5832    $&$     4.41    $&$     5.6     $\\
$102738854      $&$     5840    $&$     4.05    $&$     4.0     $&$     5901    $&$     4.29    $&$     5.7     $\\
$102740367      $&$     5700    $&$     4.36    $&$     12.0    $&$     \ldots  $&$     \ldots  $&$     15.7    $\\
$102740520      $&$     5640    $&$     3.81    $&$     4.0     $&$     5696    $&$     3.95    $&$     4.4     $\\
$102743929      $&$     5330    $&$     4.03    $&$     5.0     $&$     5002    $&$     3.30    $&$     6.0     $\\

%######################################################################
\hline
\end{tabular}
